The Variance of QSO Counts in Cells

{}From three quasar samples with a total of 1038 objects in the redshift range $1.0 \div 2.2$ we measure the variance $\sigma^2$ of counts in cells of volume $V_u$. By a maximum likelihood analysis applied separately on these samples we obtain estimates of $\sigma^2(\ell)$, with $\ell \equiv V_u^{1/3}$. The analysis from a single catalog for $\ell = ~40~h^{-1}$ Mpc and from a suitable average over the three catalogs for $\ell = ~60,~80$ and $100~h^{-1}$ Mpc, gives $\sigma^2(\ell) = 0.46^{+0.27}_{-0.27}$, $0.18^{+0.14}_{-0.15}$, $0.05^{+0.14}_{-0.05}$ and $0.12^{+0.13}_{-0.12}$, respectively, where the $70\%$ confidence ranges account for both sampling errors and statistical fluctuations in the counts. This allows a comparison of QSO clustering on large scales with analogous data recently obtained both for optical and IRAS galaxies: QSOs seem to be more clustered than these galaxies by a biasing factor $b_{QSO}/b_{gal} \sim 1.4 - 2.3$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% this file contains 5 postscript files for figures of the paper "The variance
% of QSO counts in cells", by Andreani et al. before the beginning of each
% separate figure you can find a row of asterisks (****) and name. please,
% cut these lines until the first row of asterisk and extract all things until
% the next row of asterisks: this is fig1.ps. then extract all things until the
% following row of asterisks: this is fig2.ps and so on!
%**********************************FIG1.PS *** CUT UNTIL HERE
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
341 1385 M 1236 1385 L
341 1385 M 341 1402 L
410 1385 M 410 1419 L
479 1385 M 479 1402 L
548 1385 M 548 1402 L
617 1385 M 617 1402 L
686 1385 M 686 1402 L
754 1385 M 754 1419 L
823 1385 M 823 1402 L
892 1385 M 892 1402 L
961 1385 M 961 1402 L
1030 1385 M 1030 1402 L
1099 1385 M 1099 1419 L
1168 1385 M 1168 1402 L
1236 1385 M 1236 1402 L
389 1333 M 401 1350 M 406 1353 L
412 1359 L
412 1314 L
410 1357 M 410 1314 L
401 1314 M 421 1314 L
701 1333 M 713 1350 M 718 1353 L
724 1359 L
724 1314 L
722 1357 M 722 1314 L
713 1314 M 733 1314 L
754 1318 M 752 1316 L
754 1314 L
756 1316 L
754 1318 L
776 1359 M 771 1337 L
776 1342 L
782 1344 L
789 1344 L
795 1342 L
799 1337 L
802 1331 L
802 1327 L
799 1320 L
795 1316 L
789 1314 L
782 1314 L
776 1316 L
774 1318 L
771 1322 L
771 1325 L
774 1327 L
776 1325 L
774 1322 L
789 1344 M 793 1342 L
797 1337 L
799 1331 L
799 1327 L
797 1320 L
793 1316 L
789 1314 L
776 1359 M 797 1359 L
776 1357 M 787 1357 L
797 1359 L
1077 1333 M 1086 1350 M 1088 1348 L
1086 1346 L
1084 1348 L
1084 1350 L
1086 1355 L
1088 1357 L
1094 1359 L
1103 1359 L
1109 1357 L
1112 1355 L
1114 1350 L
1114 1346 L
1112 1342 L
1105 1337 L
1094 1333 L
1090 1331 L
1086 1327 L
1084 1320 L
1084 1314 L
1103 1359 M 1107 1357 L
1109 1355 L
1112 1350 L
1112 1346 L
1109 1342 L
1103 1337 L
1094 1333 L
1084 1318 M 1086 1320 L
1090 1320 L
1101 1316 L
1107 1316 L
1112 1318 L
1114 1320 L
1090 1320 M 1101 1314 L
1109 1314 L
1112 1316 L
1114 1320 L
1114 1325 L
341 2261 M 1236 2261 L
341 2261 M 341 2244 L
410 2261 M 410 2226 L
479 2261 M 479 2244 L
548 2261 M 548 2244 L
617 2261 M 617 2244 L
686 2261 M 686 2244 L
754 2261 M 754 2226 L
823 2261 M 823 2244 L
892 2261 M 892 2244 L
961 2261 M 961 2244 L
1030 2261 M 1030 2244 L
1099 2261 M 1099 2226 L
1168 2261 M 1168 2244 L
1236 2261 M 1236 2244 L
341 1385 M 341 2261 L
341 1385 M 364 1385 L
341 1452 M 364 1452 L
341 1519 M 364 1519 L
341 1587 M 387 1587 L
341 1654 M 364 1654 L
341 1722 M 364 1722 L
341 1789 M 364 1789 L
341 1856 M 387 1856 L
341 1924 M 364 1924 L
341 1991 M 364 1991 L
341 2058 M 364 2058 L
341 2126 M 387 2126 L
341 2193 M 364 2193 L
341 2261 M 364 2261 L
264 1587 M 283 1612 M 277 1610 L
272 1604 L
270 1593 L
270 1587 L
272 1576 L
277 1569 L
283 1567 L
287 1567 L
294 1569 L
298 1576 L
300 1587 L
300 1593 L
298 1604 L
294 1610 L
287 1612 L
283 1612 L
279 1610 L
277 1608 L
275 1604 L
272 1593 L
272 1587 L
275 1576 L
277 1572 L
279 1569 L
283 1567 L
287 1567 M 292 1569 L
294 1572 L
296 1576 L
298 1587 L
298 1593 L
296 1604 L
294 1608 L
292 1610 L
287 1612 L
264 1856 M 272 1873 M 275 1871 L
272 1869 L
270 1871 L
270 1873 L
272 1878 L
275 1880 L
281 1882 L
290 1882 L
296 1880 L
298 1878 L
300 1873 L
300 1869 L
298 1865 L
292 1860 L
281 1856 L
277 1854 L
272 1850 L
270 1843 L
270 1837 L
290 1882 M 294 1880 L
296 1878 L
298 1873 L
298 1869 L
296 1865 L
290 1860 L
281 1856 L
270 1841 M 272 1843 L
277 1843 L
287 1839 L
294 1839 L
298 1841 L
300 1843 L
277 1843 M 287 1837 L
296 1837 L
298 1839 L
300 1843 L
300 1848 L
264 2126 M 290 2147 M 290 2106 L
292 2152 M 292 2106 L
292 2152 M 268 2119 L
303 2119 L
283 2106 M 298 2106 L
1236 1385 M 1236 2261 L
1236 1385 M 1214 1385 L
1236 1452 M 1214 1452 L
1236 1519 M 1214 1519 L
1236 1587 M 1191 1587 L
1236 1654 M 1214 1654 L
1236 1722 M 1214 1722 L
1236 1789 M 1214 1789 L
1236 1856 M 1191 1856 L
1236 1924 M 1214 1924 L
1236 1991 M 1214 1991 L
1236 2058 M 1214 2058 L
1236 2126 M 1191 2126 L
1236 2193 M 1214 2193 L
1236 2261 M 1214 2261 L
currentpoint stroke [] 0 setdash M
422 1544 M B
435 1531 M 435 1557 L
409 1557 L
409 1531 L
435 1531 L
currentpoint fill M
476 1678 M B
490 1664 M 490 1691 L
463 1691 L
463 1664 L
490 1664 L
currentpoint fill M
534 1599 M B
547 1585 M 547 1612 L
521 1612 L
521 1585 L
547 1585 L
currentpoint fill M
595 1563 M B
608 1550 M 608 1576 L
582 1576 L
582 1550 L
608 1550 L
currentpoint fill M
659 1627 M B
673 1613 M 673 1640 L
646 1640 L
646 1614 L
673 1614 L
currentpoint fill M
728 1740 M B
741 1727 M 741 1753 L
715 1753 L
715 1727 L
741 1727 L
currentpoint fill M
801 1638 M B
815 1625 M 815 1651 L
788 1651 L
788 1625 L
815 1625 L
currentpoint fill M
879 1591 M B
893 1578 M 893 1605 L
866 1605 L
866 1578 L
893 1578 L
currentpoint fill M
963 1607 M B
976 1594 M 976 1620 L
950 1620 L
950 1594 L
976 1594 L
currentpoint fill M
1052 1657 M B
1065 1644 M 1065 1670 L
1039 1670 L
1039 1644 L
1065 1644 L
currentpoint fill M
1147 1606 M B
1161 1593 M 1161 1620 L
1134 1620 L
1134 1593 L
1161 1593 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
341 1670 M 1236 1670 L
341 1587 M 1236 1587 L
currentpoint stroke [] 0 setdash M
341 1616 M 1236 1616 L
961 2058 M currentpoint stroke [] 0 setdash M
985 2087 M 968 2037 L
985 2087 M 1001 2037 L
985 2080 M 999 2037 L
973 2051 M 994 2051 L
963 2037 M 977 2037 L
992 2037 M 1006 2037 L
1044 2080 M 1041 2077 L
1044 2075 L
1046 2077 L
1046 2080 L
1044 2084 L
1039 2087 L
1032 2087 L
1025 2084 L
1020 2080 L
1018 2075 L
1015 2066 L
1015 2051 L
1018 2044 L
1022 2039 L
1029 2037 L
1034 2037 L
1041 2039 L
1046 2044 L
1048 2051 L
1048 2054 L
1046 2061 L
1041 2066 L
1034 2068 L
1032 2068 L
1025 2066 L
1020 2061 L
1018 2054 L
1032 2087 M 1027 2084 L
1022 2080 L
1020 2075 L
1018 2066 L
1018 2051 L
1020 2044 L
1025 2039 L
1029 2037 L
1034 2037 M 1039 2039 L
1044 2044 L
1046 2051 L
1046 2054 L
1044 2061 L
1039 2066 L
1034 2068 L
1077 2087 M 1070 2084 L
1065 2077 L
1063 2066 L
1063 2058 L
1065 2047 L
1070 2039 L
1077 2037 L
1081 2037 L
1088 2039 L
1093 2047 L
1096 2058 L
1096 2066 L
1093 2077 L
1088 2084 L
1081 2087 L
1077 2087 L
1072 2084 L
1070 2082 L
1067 2077 L
1065 2066 L
1065 2058 L
1067 2047 L
1070 2042 L
1072 2039 L
1077 2037 L
1081 2037 M 1086 2039 L
1088 2042 L
1091 2047 L
1093 2058 L
1093 2066 L
1091 2077 L
1088 2082 L
1086 2084 L
1081 2087 L
currentpoint stroke [] 0 setdash M
422 1544 M 422 1740 L
432 1740 M 413 1740 L
432 1740 L
476 1678 M 476 1963 L
486 1963 M 467 1963 L
486 1963 L
534 1599 M 534 1840 L
543 1840 M 524 1840 L
543 1840 L
595 1563 M 595 1735 L
604 1735 M 585 1735 L
604 1735 L
659 1627 M 659 1846 L
669 1846 M 650 1846 L
669 1846 L
728 1740 M 728 2065 L
737 2065 M 719 2064 L
737 2065 L
801 1638 M 801 1836 L
811 1836 M 792 1836 L
811 1836 L
879 1591 M 879 1815 L
889 1815 M 870 1815 L
889 1815 L
963 1607 M 963 1928 L
972 1928 M 953 1928 L
972 1928 L
1052 1657 M 1052 1874 L
1061 1874 M 1043 1874 L
1061 1874 L
1147 1606 M 1147 1803 L
1157 1803 M 1138 1803 L
1157 1803 L
422 1544 M 422 1385 L
476 1678 M 476 1393 L
486 1393 M 467 1393 L
486 1393 L
534 1599 M 534 1385 L
595 1563 M 595 1392 L
604 1392 M 585 1392 L
604 1392 L
659 1627 M 659 1407 L
669 1407 M 650 1407 L
669 1407 L
728 1740 M 728 1416 L
737 1416 M 719 1415 L
737 1416 L
801 1638 M 801 1440 L
811 1440 M 792 1440 L
811 1440 L
879 1591 M 879 1385 L
963 1607 M 963 1385 L
1052 1657 M 1052 1440 L
1061 1440 M 1043 1440 L
1061 1440 L
1147 1606 M 1147 1410 L
1157 1410 M 1138 1410 L
1157 1410 L
currentpoint stroke [] 0 setdash M
644 1256 M 655 1267 M 655 1237 L
657 1267 M 657 1237 L
657 1254 M 659 1260 L
663 1265 L
667 1267 L
674 1267 L
676 1265 L
676 1263 L
674 1260 L
672 1263 L
674 1265 L
648 1267 M 657 1267 L
648 1237 M 663 1237 L
689 1254 M 715 1254 L
715 1258 L
713 1263 L
710 1265 L
706 1267 L
700 1267 L
693 1265 L
689 1260 L
687 1254 L
687 1250 L
689 1243 L
693 1239 L
700 1237 L
704 1237 L
710 1239 L
715 1243 L
713 1254 M 713 1260 L
710 1265 L
700 1267 M 695 1265 L
691 1260 L
689 1254 L
689 1250 L
691 1243 L
695 1239 L
700 1237 L
753 1282 M 753 1237 L
755 1282 M 755 1237 L
753 1260 M 749 1265 L
745 1267 L
740 1267 L
734 1265 L
730 1260 L
728 1254 L
728 1250 L
730 1243 L
734 1239 L
740 1237 L
745 1237 L
749 1239 L
753 1243 L
740 1267 M 736 1265 L
732 1260 L
730 1254 L
730 1250 L
732 1243 L
736 1239 L
740 1237 L
747 1282 M 755 1282 L
753 1237 M 762 1237 L
794 1263 M 796 1267 L
796 1258 L
794 1263 L
792 1265 L
788 1267 L
779 1267 L
775 1265 L
773 1263 L
773 1258 L
775 1256 L
779 1254 L
790 1250 L
794 1247 L
796 1245 L
773 1260 M 775 1258 L
779 1256 L
790 1252 L
794 1250 L
796 1247 L
796 1241 L
794 1239 L
790 1237 L
781 1237 L
777 1239 L
775 1241 L
773 1245 L
773 1237 L
775 1241 L
813 1282 M 813 1237 L
816 1282 M 816 1237 L
816 1260 M 820 1265 L
826 1267 L
831 1267 L
837 1265 L
839 1260 L
839 1237 L
831 1267 M 835 1265 L
837 1260 L
837 1237 L
807 1282 M 816 1282 L
807 1237 M 822 1237 L
831 1237 M 846 1237 L
861 1282 M 859 1280 L
861 1278 L
863 1280 L
861 1282 L
861 1267 M 861 1237 L
863 1267 M 863 1237 L
854 1267 M 863 1267 L
854 1237 M 869 1237 L
895 1280 M 893 1278 L
895 1275 L
897 1278 L
897 1280 L
895 1282 L
891 1282 L
887 1280 L
884 1275 L
884 1237 L
891 1282 M 889 1280 L
887 1275 L
887 1237 L
878 1267 M 895 1267 L
878 1237 M 893 1237 L
912 1282 M 912 1245 L
914 1239 L
919 1237 L
923 1237 L
927 1239 L
930 1243 L
914 1282 M 914 1245 L
917 1239 L
919 1237 L
906 1267 M 923 1267 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
120 1844 M 120 1815 L
123 1806 L
132 1800 L
140 1798 L
149 1798 L
155 1800 L
158 1803 L
161 1809 L
161 1815 L
158 1824 L
149 1829 L
140 1832 L
132 1832 L
126 1829 L
123 1826 L
120 1821 L
120 1815 M 123 1809 L
132 1803 L
140 1800 L
152 1800 L
158 1803 L
currentpoint stroke M
161 1815 M 158 1821 L
149 1826 L
140 1829 L
129 1829 L
123 1826 L
123 1844 L
93 1857 M 95 1858 L
96 1857 L
95 1855 L
93 1855 L
89 1857 L
87 1858 L
86 1864 L
86 1871 L
87 1876 L
89 1878 L
93 1879 L
96 1879 L
100 1878 L
103 1872 L
107 1864 L
108 1860 L
112 1857 L
117 1855 L
122 1855 L
86 1871 M 87 1874 L
89 1876 L
93 1878 L
96 1878 L
100 1876 L
103 1871 L
107 1864 L
119 1855 M 117 1857 L
117 1860 L
121 1869 L
121 1874 L
119 1878 L
117 1879 L
117 1860 M 122 1869 L
122 1876 L
121 1878 L
117 1879 L
114 1879 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1236 1385 M 2132 1385 L
1236 1385 M 1236 1402 L
1305 1385 M 1305 1419 L
1374 1385 M 1374 1402 L
1443 1385 M 1443 1402 L
1512 1385 M 1512 1402 L
1581 1385 M 1581 1402 L
1650 1385 M 1650 1419 L
1718 1385 M 1718 1402 L
1787 1385 M 1787 1402 L
1856 1385 M 1856 1402 L
1925 1385 M 1925 1402 L
1994 1385 M 1994 1419 L
2063 1385 M 2063 1402 L
2132 1385 M 2132 1402 L
1284 1333 M 1297 1350 M 1301 1353 L
1307 1359 L
1307 1314 L
1305 1357 M 1305 1314 L
1297 1314 M 1316 1314 L
1596 1333 M 1609 1350 M 1613 1353 L
1619 1359 L
1619 1314 L
1617 1357 M 1617 1314 L
1609 1314 M 1628 1314 L
1650 1318 M 1647 1316 L
1650 1314 L
1652 1316 L
1650 1318 L
1671 1359 M 1667 1337 L
1671 1342 L
1677 1344 L
1684 1344 L
1690 1342 L
1695 1337 L
1697 1331 L
1697 1327 L
1695 1320 L
1690 1316 L
1684 1314 L
1677 1314 L
1671 1316 L
1669 1318 L
1667 1322 L
1667 1325 L
1669 1327 L
1671 1325 L
1669 1322 L
1684 1344 M 1688 1342 L
1693 1337 L
1695 1331 L
1695 1327 L
1693 1320 L
1688 1316 L
1684 1314 L
1671 1359 M 1693 1359 L
1671 1357 M 1682 1357 L
1693 1359 L
1972 1333 M 1981 1350 M 1983 1348 L
1981 1346 L
1979 1348 L
1979 1350 L
1981 1355 L
1983 1357 L
1990 1359 L
1998 1359 L
2005 1357 L
2007 1355 L
2009 1350 L
2009 1346 L
2007 1342 L
2000 1337 L
1990 1333 L
1985 1331 L
1981 1327 L
1979 1320 L
1979 1314 L
1998 1359 M 2002 1357 L
2005 1355 L
2007 1350 L
2007 1346 L
2005 1342 L
1998 1337 L
1990 1333 L
1979 1318 M 1981 1320 L
1985 1320 L
1996 1316 L
2002 1316 L
2007 1318 L
2009 1320 L
1985 1320 M 1996 1314 L
2005 1314 L
2007 1316 L
2009 1320 L
2009 1325 L
1236 2261 M 2132 2261 L
1236 2261 M 1236 2244 L
1305 2261 M 1305 2226 L
1374 2261 M 1374 2244 L
1443 2261 M 1443 2244 L
1512 2261 M 1512 2244 L
1581 2261 M 1581 2244 L
1650 2261 M 1650 2226 L
1718 2261 M 1718 2244 L
1787 2261 M 1787 2244 L
1856 2261 M 1856 2244 L
1925 2261 M 1925 2244 L
1994 2261 M 1994 2226 L
2063 2261 M 2063 2244 L
2132 2261 M 2132 2244 L
1236 1385 M 1236 2261 L
1236 1385 M 1259 1385 L
1236 1452 M 1259 1452 L
1236 1519 M 1259 1519 L
1236 1587 M 1282 1587 L
1236 1654 M 1259 1654 L
1236 1722 M 1259 1722 L
1236 1789 M 1259 1789 L
1236 1856 M 1282 1856 L
1236 1924 M 1259 1924 L
1236 1991 M 1259 1991 L
1236 2058 M 1259 2058 L
1236 2126 M 1282 2126 L
1236 2193 M 1259 2193 L
1236 2261 M 1259 2261 L
2132 1385 M 2132 2261 L
2132 1385 M 2109 1385 L
2132 1452 M 2109 1452 L
2132 1519 M 2109 1519 L
2132 1587 M 2086 1587 L
2132 1654 M 2109 1654 L
2132 1722 M 2109 1722 L
2132 1789 M 2109 1789 L
2132 1856 M 2086 1856 L
2132 1924 M 2109 1924 L
2132 1991 M 2109 1991 L
2132 2058 M 2109 2058 L
2132 2126 M 2086 2126 L
2132 2193 M 2109 2193 L
2132 2261 M 2109 2261 L
currentpoint stroke [] 0 setdash M
1326 1587 M B
1340 1574 M 1340 1600 L
1313 1600 L
1313 1574 L
1340 1574 L
currentpoint fill M
1400 1531 M B
1413 1518 M 1413 1545 L
1387 1545 L
1387 1518 L
1413 1518 L
currentpoint fill M
1480 1583 M B
1493 1570 M 1493 1597 L
1467 1597 L
1467 1570 L
1493 1570 L
currentpoint fill M
1567 1616 M B
1580 1603 M 1580 1629 L
1554 1629 L
1554 1603 L
1580 1603 L
currentpoint fill M
1661 1568 M B
1674 1555 M 1674 1581 L
1648 1581 L
1648 1555 L
1674 1555 L
currentpoint fill M
1763 1585 M B
1776 1572 M 1776 1598 L
1750 1598 L
1750 1572 L
1776 1572 L
currentpoint fill M
1875 1617 M B
1888 1604 M 1888 1630 L
1862 1630 L
1862 1604 L
1888 1604 L
currentpoint fill M
1997 1596 M B
2010 1583 M 2010 1609 L
1984 1609 L
1984 1583 L
2010 1583 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
1236 1630 M 2132 1630 L
1236 1587 M 2132 1587 L
currentpoint stroke [] 0 setdash M
1236 1587 M 2132 1587 L
1856 2058 M currentpoint stroke [] 0 setdash M
1880 2087 M 1863 2037 L
1880 2087 M 1896 2037 L
1880 2080 M 1894 2037 L
1868 2051 M 1889 2051 L
1859 2037 M 1873 2037 L
1887 2037 M 1901 2037 L
1922 2087 M 1915 2084 L
1913 2080 L
1913 2073 L
1915 2068 L
1922 2066 L
1932 2066 L
1939 2068 L
1941 2073 L
1941 2080 L
1939 2084 L
1932 2087 L
1922 2087 L
1918 2084 L
1915 2080 L
1915 2073 L
1918 2068 L
1922 2066 L
1932 2066 M 1936 2068 L
1939 2073 L
1939 2080 L
1936 2084 L
1932 2087 L
1922 2066 M 1915 2063 L
1913 2061 L
1910 2056 L
1910 2047 L
1913 2042 L
1915 2039 L
1922 2037 L
1932 2037 L
1939 2039 L
1941 2042 L
1944 2047 L
1944 2056 L
1941 2061 L
1939 2063 L
1932 2066 L
1922 2066 M 1918 2063 L
1915 2061 L
1913 2056 L
1913 2047 L
1915 2042 L
1918 2039 L
1922 2037 L
1932 2037 M 1936 2039 L
1939 2042 L
1941 2047 L
1941 2056 L
1939 2061 L
1936 2063 L
1932 2066 L
1972 2087 M 1965 2084 L
1960 2077 L
1958 2066 L
1958 2058 L
1960 2047 L
1965 2039 L
1972 2037 L
1977 2037 L
1984 2039 L
1989 2047 L
1991 2058 L
1991 2066 L
1989 2077 L
1984 2084 L
1977 2087 L
1972 2087 L
1967 2084 L
1965 2082 L
1963 2077 L
1960 2066 L
1960 2058 L
1963 2047 L
1965 2042 L
1967 2039 L
1972 2037 L
1977 2037 M 1981 2039 L
1984 2042 L
1986 2047 L
1989 2058 L
1989 2066 L
1986 2077 L
1984 2082 L
1981 2084 L
1977 2087 L
currentpoint stroke [] 0 setdash M
1326 1587 M 1326 1708 L
1336 1708 M 1317 1708 L
1336 1708 L
1400 1531 M 1400 1650 L
1410 1650 M 1391 1650 L
1410 1650 L
1480 1583 M 1480 1698 L
1489 1698 M 1471 1698 L
1489 1698 L
1567 1616 M 1567 1725 L
1576 1725 M 1557 1725 L
1576 1725 L
1661 1568 M 1661 1678 L
1670 1678 M 1651 1678 L
1670 1678 L
1763 1585 M 1763 1697 L
1772 1697 M 1754 1697 L
1772 1697 L
1875 1617 M 1875 1788 L
1884 1788 M 1865 1788 L
1884 1788 L
1997 1596 M 1997 1707 L
2006 1707 M 1988 1707 L
2006 1707 L
1326 1587 M 1326 1466 L
1336 1466 M 1317 1466 L
1336 1466 L
1400 1531 M 1400 1413 L
1410 1413 M 1391 1413 L
1410 1413 L
1480 1583 M 1480 1469 L
1489 1469 M 1471 1469 L
1489 1469 L
1567 1616 M 1567 1507 L
1576 1507 M 1557 1507 L
1576 1507 L
1661 1568 M 1661 1458 L
1670 1458 M 1651 1458 L
1670 1458 L
1763 1585 M 1763 1473 L
1772 1473 M 1754 1473 L
1772 1473 L
1875 1617 M 1875 1446 L
1884 1446 M 1865 1445 L
1884 1446 L
1997 1596 M 1997 1484 L
2006 1484 M 1988 1484 L
2006 1484 L
currentpoint stroke [] 0 setdash M
1539 1256 M 1550 1267 M 1550 1237 L
1552 1267 M 1552 1237 L
1552 1254 M 1554 1260 L
1558 1265 L
1563 1267 L
1569 1267 L
1571 1265 L
1571 1263 L
1569 1260 L
1567 1263 L
1569 1265 L
1543 1267 M 1552 1267 L
1543 1237 M 1558 1237 L
1584 1254 M 1610 1254 L
1610 1258 L
1608 1263 L
1606 1265 L
1601 1267 L
1595 1267 L
1588 1265 L
1584 1260 L
1582 1254 L
1582 1250 L
1584 1243 L
1588 1239 L
1595 1237 L
1599 1237 L
1606 1239 L
1610 1243 L
1608 1254 M 1608 1260 L
1606 1265 L
1595 1267 M 1591 1265 L
1586 1260 L
1584 1254 L
1584 1250 L
1586 1243 L
1591 1239 L
1595 1237 L
1649 1282 M 1649 1237 L
1651 1282 M 1651 1237 L
1649 1260 M 1644 1265 L
1640 1267 L
1636 1267 L
1629 1265 L
1625 1260 L
1623 1254 L
1623 1250 L
1625 1243 L
1629 1239 L
1636 1237 L
1640 1237 L
1644 1239 L
1649 1243 L
1636 1267 M 1631 1265 L
1627 1260 L
1625 1254 L
1625 1250 L
1627 1243 L
1631 1239 L
1636 1237 L
1642 1282 M 1651 1282 L
1649 1237 M 1657 1237 L
1689 1263 M 1692 1267 L
1692 1258 L
1689 1263 L
1687 1265 L
1683 1267 L
1674 1267 L
1670 1265 L
1668 1263 L
1668 1258 L
1670 1256 L
1674 1254 L
1685 1250 L
1689 1247 L
1692 1245 L
1668 1260 M 1670 1258 L
1674 1256 L
1685 1252 L
1689 1250 L
1692 1247 L
1692 1241 L
1689 1239 L
1685 1237 L
1677 1237 L
1672 1239 L
1670 1241 L
1668 1245 L
1668 1237 L
1670 1241 L
1709 1282 M 1709 1237 L
1711 1282 M 1711 1237 L
1711 1260 M 1715 1265 L
1722 1267 L
1726 1267 L
1732 1265 L
1735 1260 L
1735 1237 L
1726 1267 M 1730 1265 L
1732 1260 L
1732 1237 L
1702 1282 M 1711 1282 L
1702 1237 M 1717 1237 L
1726 1237 M 1741 1237 L
1756 1282 M 1754 1280 L
1756 1278 L
1758 1280 L
1756 1282 L
1756 1267 M 1756 1237 L
1758 1267 M 1758 1237 L
1750 1267 M 1758 1267 L
1750 1237 M 1765 1237 L
1790 1280 M 1788 1278 L
1790 1275 L
1793 1278 L
1793 1280 L
1790 1282 L
1786 1282 L
1782 1280 L
1780 1275 L
1780 1237 L
1786 1282 M 1784 1280 L
1782 1275 L
1782 1237 L
1773 1267 M 1790 1267 L
1773 1237 M 1788 1237 L
1808 1282 M 1808 1245 L
1810 1239 L
1814 1237 L
1818 1237 L
1823 1239 L
1825 1243 L
1810 1282 M 1810 1245 L
1812 1239 L
1814 1237 L
1801 1267 M 1818 1267 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2132 1385 M 3027 1385 L
2132 1385 M 2132 1402 L
2201 1385 M 2201 1419 L
2269 1385 M 2269 1402 L
2338 1385 M 2338 1402 L
2407 1385 M 2407 1402 L
2476 1385 M 2476 1402 L
2545 1385 M 2545 1419 L
2614 1385 M 2614 1402 L
2683 1385 M 2683 1402 L
2751 1385 M 2751 1402 L
2820 1385 M 2820 1402 L
2889 1385 M 2889 1419 L
2958 1385 M 2958 1402 L
3027 1385 M 3027 1402 L
2179 1333 M 2192 1350 M 2196 1353 L
2203 1359 L
2203 1314 L
2200 1357 M 2200 1314 L
2192 1314 M 2211 1314 L
2491 1333 M 2504 1350 M 2508 1353 L
2515 1359 L
currentpoint stroke M
2515 1314 L
2513 1357 M 2513 1314 L
2504 1314 M 2523 1314 L
2545 1318 M 2543 1316 L
2545 1314 L
2547 1316 L
2545 1318 L
2566 1359 M 2562 1337 L
2566 1342 L
2573 1344 L
2579 1344 L
2586 1342 L
2590 1337 L
2592 1331 L
2592 1327 L
2590 1320 L
2586 1316 L
2579 1314 L
2573 1314 L
2566 1316 L
2564 1318 L
2562 1322 L
2562 1325 L
2564 1327 L
2566 1325 L
2564 1322 L
2579 1344 M 2583 1342 L
2588 1337 L
2590 1331 L
2590 1327 L
2588 1320 L
2583 1316 L
2579 1314 L
2566 1359 M 2588 1359 L
2566 1357 M 2577 1357 L
2588 1359 L
2868 1333 M 2876 1350 M 2878 1348 L
2876 1346 L
2874 1348 L
2874 1350 L
2876 1355 L
2878 1357 L
2885 1359 L
2893 1359 L
2900 1357 L
2902 1355 L
2904 1350 L
2904 1346 L
2902 1342 L
2896 1337 L
2885 1333 L
2881 1331 L
2876 1327 L
2874 1320 L
2874 1314 L
2893 1359 M 2898 1357 L
2900 1355 L
2902 1350 L
2902 1346 L
2900 1342 L
2893 1337 L
2885 1333 L
2874 1318 M 2876 1320 L
2881 1320 L
2891 1316 L
2898 1316 L
2902 1318 L
2904 1320 L
2881 1320 M 2891 1314 L
2900 1314 L
2902 1316 L
2904 1320 L
2904 1325 L
2132 2261 M 3027 2261 L
2132 2261 M 2132 2244 L
2201 2261 M 2201 2226 L
2269 2261 M 2269 2244 L
2338 2261 M 2338 2244 L
2407 2261 M 2407 2244 L
2476 2261 M 2476 2244 L
2545 2261 M 2545 2226 L
2614 2261 M 2614 2244 L
2683 2261 M 2683 2244 L
2751 2261 M 2751 2244 L
2820 2261 M 2820 2244 L
2889 2261 M 2889 2226 L
2958 2261 M 2958 2244 L
3027 2261 M 3027 2244 L
2132 1385 M 2132 2261 L
2132 1385 M 2155 1385 L
2132 1452 M 2155 1452 L
2132 1519 M 2155 1519 L
2132 1587 M 2177 1587 L
2132 1654 M 2155 1654 L
2132 1722 M 2155 1722 L
2132 1789 M 2155 1789 L
2132 1856 M 2177 1856 L
2132 1924 M 2155 1924 L
2132 1991 M 2155 1991 L
2132 2058 M 2155 2058 L
2132 2126 M 2177 2126 L
2132 2193 M 2155 2193 L
2132 2261 M 2155 2261 L
3027 1385 M 3027 2261 L
3027 1385 M 3004 1385 L
3027 1452 M 3004 1452 L
3027 1519 M 3004 1519 L
3027 1587 M 2981 1587 L
3027 1654 M 3004 1654 L
3027 1722 M 3004 1722 L
3027 1789 M 3004 1789 L
3027 1856 M 2981 1856 L
3027 1924 M 3004 1924 L
3027 1991 M 3004 1991 L
3027 2058 M 3004 2058 L
3027 2126 M 2981 2126 L
3027 2193 M 3004 2193 L
3027 2261 M 3004 2261 L
currentpoint stroke [] 0 setdash M
2233 1559 M B
2246 1546 M 2246 1572 L
2219 1572 L
2219 1546 L
2246 1546 L
currentpoint fill M
2332 1554 M B
2345 1541 M 2345 1567 L
2318 1567 L
2318 1541 L
2345 1541 L
currentpoint fill M
2441 1580 M B
2455 1567 M 2455 1594 L
2428 1594 L
2428 1567 L
2455 1567 L
currentpoint fill M
2564 1582 M B
2577 1569 M 2577 1595 L
2551 1595 L
2551 1569 L
2577 1569 L
currentpoint fill M
2700 1625 M B
2714 1612 M 2714 1639 L
2687 1639 L
2687 1612 L
2714 1612 L
currentpoint fill M
2854 1628 M B
2867 1614 M 2867 1641 L
2841 1641 L
2841 1614 L
2867 1614 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
2132 1619 M 3027 1619 L
2132 1587 M 3027 1587 L
currentpoint stroke [] 0 setdash M
2132 1587 M 3027 1587 L
2751 2058 M currentpoint stroke [] 0 setdash M
2775 2087 M 2758 2037 L
2775 2087 M 2792 2037 L
2775 2080 M 2789 2037 L
2763 2051 M 2784 2051 L
2754 2037 M 2768 2037 L
2782 2037 M 2796 2037 L
2813 2077 M 2818 2080 L
2825 2087 L
2825 2037 L
2822 2084 M 2822 2037 L
2813 2037 M 2834 2037 L
2867 2087 M 2860 2084 L
2855 2077 L
2853 2066 L
2853 2058 L
2855 2047 L
2860 2039 L
2867 2037 L
2872 2037 L
2879 2039 L
2884 2047 L
2886 2058 L
2886 2066 L
2884 2077 L
2879 2084 L
2872 2087 L
2867 2087 L
2862 2084 L
2860 2082 L
2858 2077 L
2855 2066 L
2855 2058 L
2858 2047 L
2860 2042 L
2862 2039 L
2867 2037 L
2872 2037 M 2877 2039 L
2879 2042 L
2881 2047 L
2884 2058 L
2884 2066 L
2881 2077 L
2879 2082 L
2877 2084 L
2872 2087 L
2914 2087 M 2907 2084 L
2903 2077 L
2900 2066 L
2900 2058 L
2903 2047 L
2907 2039 L
2914 2037 L
2919 2037 L
2926 2039 L
2931 2047 L
2933 2058 L
2933 2066 L
2931 2077 L
2926 2084 L
2919 2087 L
2914 2087 L
2910 2084 L
2907 2082 L
2905 2077 L
2903 2066 L
2903 2058 L
2905 2047 L
2907 2042 L
2910 2039 L
2914 2037 L
2919 2037 M 2924 2039 L
2926 2042 L
2929 2047 L
2931 2058 L
2931 2066 L
2929 2077 L
2926 2082 L
2924 2084 L
2919 2087 L
currentpoint stroke [] 0 setdash M
2233 1559 M 2233 1609 L
2242 1609 M 2223 1609 L
2242 1609 L
2332 1554 M 2332 1600 L
2341 1600 M 2322 1600 L
2341 1600 L
2441 1580 M 2441 1629 L
2451 1629 M 2432 1629 L
2451 1629 L
2564 1582 M 2564 1631 L
2573 1631 M 2554 1630 L
2573 1631 L
2700 1625 M 2700 1700 L
2710 1700 M 2691 1700 L
2710 1700 L
2854 1628 M 2854 1690 L
2863 1690 M 2845 1690 L
2863 1690 L
2233 1559 M 2233 1509 L
2242 1509 M 2223 1509 L
2242 1509 L
2332 1554 M 2332 1508 L
2341 1508 M 2322 1508 L
2341 1508 L
2441 1580 M 2441 1532 L
2451 1532 M 2432 1532 L
2451 1532 L
2564 1582 M 2564 1534 L
2573 1534 M 2554 1534 L
2573 1534 L
2700 1625 M 2700 1551 L
2710 1551 M 2691 1551 L
2710 1551 L
2854 1628 M 2854 1565 L
2863 1565 M 2845 1565 L
2863 1565 L
currentpoint stroke [] 0 setdash M
2434 1256 M 2445 1267 M 2445 1237 L
2447 1267 M 2447 1237 L
2447 1254 M 2449 1260 L
2454 1265 L
2458 1267 L
2464 1267 L
2466 1265 L
2466 1263 L
2464 1260 L
2462 1263 L
2464 1265 L
2439 1267 M 2447 1267 L
2439 1237 M 2454 1237 L
2479 1254 M 2505 1254 L
2505 1258 L
2503 1263 L
2501 1265 L
2497 1267 L
2490 1267 L
2484 1265 L
2479 1260 L
2477 1254 L
2477 1250 L
2479 1243 L
2484 1239 L
2490 1237 L
2494 1237 L
2501 1239 L
2505 1243 L
2503 1254 M 2503 1260 L
2501 1265 L
2490 1267 M 2486 1265 L
2482 1260 L
2479 1254 L
2479 1250 L
2482 1243 L
2486 1239 L
2490 1237 L
2544 1282 M 2544 1237 L
2546 1282 M 2546 1237 L
2544 1260 M 2540 1265 L
2535 1267 L
2531 1267 L
2524 1265 L
2520 1260 L
2518 1254 L
2518 1250 L
2520 1243 L
2524 1239 L
2531 1237 L
2535 1237 L
2540 1239 L
2544 1243 L
2531 1267 M 2527 1265 L
2522 1260 L
2520 1254 L
2520 1250 L
2522 1243 L
2527 1239 L
2531 1237 L
2537 1282 M 2546 1282 L
2544 1237 M 2552 1237 L
2585 1263 M 2587 1267 L
2587 1258 L
2585 1263 L
2582 1265 L
2578 1267 L
2570 1267 L
2565 1265 L
2563 1263 L
2563 1258 L
2565 1256 L
2570 1254 L
2580 1250 L
2585 1247 L
2587 1245 L
2563 1260 M 2565 1258 L
2570 1256 L
2580 1252 L
2585 1250 L
2587 1247 L
2587 1241 L
2585 1239 L
2580 1237 L
2572 1237 L
2567 1239 L
2565 1241 L
2563 1245 L
2563 1237 L
2565 1241 L
2604 1282 M 2604 1237 L
2606 1282 M 2606 1237 L
2606 1260 M 2610 1265 L
2617 1267 L
2621 1267 L
2628 1265 L
2630 1260 L
2630 1237 L
2621 1267 M 2625 1265 L
2628 1260 L
2628 1237 L
2598 1282 M 2606 1282 L
2598 1237 M 2613 1237 L
2621 1237 M 2636 1237 L
2651 1282 M 2649 1280 L
2651 1278 L
2653 1280 L
2651 1282 L
2651 1267 M 2651 1237 L
2653 1267 M 2653 1237 L
2645 1267 M 2653 1267 L
2645 1237 M 2660 1237 L
2686 1280 M 2683 1278 L
2686 1275 L
2688 1278 L
2688 1280 L
2686 1282 L
2681 1282 L
2677 1280 L
2675 1275 L
2675 1237 L
2681 1282 M 2679 1280 L
2677 1275 L
2677 1237 L
2668 1267 M 2686 1267 L
2668 1237 M 2683 1237 L
2703 1282 M 2703 1245 L
2705 1239 L
2709 1237 L
2714 1237 L
2718 1239 L
2720 1243 L
2705 1282 M 2705 1245 L
2707 1239 L
2709 1237 L
2696 1267 M 2714 1267 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%**********************************FIG2.PS *** CUT UNTIL HERE
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke [] 0 setdash M
255 1258 M 1258 1258 L
255 1258 M 255 1275 L
332 1258 M 332 1292 L
409 1258 M 409 1275 L
486 1258 M 486 1275 L
563 1258 M 563 1275 L
640 1258 M 640 1275 L
718 1258 M 718 1292 L
795 1258 M 795 1275 L
872 1258 M 872 1275 L
949 1258 M 949 1275 L
1026 1258 M 1026 1275 L
1103 1258 M 1103 1292 L
1181 1258 M 1181 1275 L
1258 1258 M 1258 1275 L
255 2261 M 1258 2261 L
255 2261 M 255 2244 L
332 2261 M 332 2226 L
409 2261 M 409 2244 L
486 2261 M 486 2244 L
563 2261 M 563 2244 L
640 2261 M 640 2244 L
718 2261 M 718 2226 L
795 2261 M 795 2244 L
872 2261 M 872 2244 L
949 2261 M 949 2244 L
1026 2261 M 1026 2244 L
1103 2261 M 1103 2226 L
1181 2261 M 1181 2244 L
1258 2261 M 1258 2244 L
255 1258 M 255 2261 L
255 1258 M 272 1258 L
255 1335 M 272 1335 L
255 1412 M 272 1412 L
255 1489 M 289 1489 L
255 1566 M 272 1566 L
255 1643 M 272 1643 L
255 1721 M 272 1721 L
255 1798 M 289 1798 L
255 1875 M 272 1875 L
255 1952 M 272 1952 L
255 2029 M 272 2029 L
255 2106 M 289 2106 L
255 2183 M 272 2183 L
255 2261 M 272 2261 L
197 1489 M 211 1508 M 207 1507 L
203 1502 L
202 1494 L
202 1489 L
203 1481 L
207 1476 L
211 1475 L
215 1475 L
219 1476 L
223 1481 L
224 1489 L
224 1494 L
223 1502 L
219 1507 L
215 1508 L
211 1508 L
208 1507 L
207 1505 L
205 1502 L
203 1494 L
203 1489 L
205 1481 L
207 1478 L
208 1476 L
211 1475 L
215 1475 M 218 1476 L
219 1478 L
221 1481 L
223 1489 L
223 1494 L
221 1502 L
219 1505 L
218 1507 L
215 1508 L
197 1798 M 203 1811 M 205 1809 L
203 1807 L
202 1809 L
202 1811 L
203 1814 L
205 1815 L
210 1817 L
216 1817 L
221 1815 L
223 1814 L
224 1811 L
224 1807 L
223 1804 L
218 1801 L
210 1798 L
207 1796 L
203 1793 L
202 1788 L
202 1783 L
216 1817 M 219 1815 L
221 1814 L
223 1811 L
223 1807 L
221 1804 L
216 1801 L
210 1798 L
202 1786 M 203 1788 L
207 1788 L
215 1785 L
219 1785 L
223 1786 L
224 1788 L
207 1788 M 215 1783 L
221 1783 L
223 1785 L
224 1788 L
224 1791 L
197 2106 M 216 2122 M 216 2092 L
218 2126 M 218 2092 L
218 2126 M 200 2101 L
226 2101 L
211 2092 M 223 2092 L
1258 1258 M 1258 2261 L
1258 1258 M 1241 1258 L
1258 1335 M 1241 1335 L
1258 1412 M 1241 1412 L
1258 1489 M 1223 1489 L
1258 1566 M 1241 1566 L
1258 1643 M 1241 1643 L
1258 1721 M 1241 1721 L
1258 1798 M 1223 1798 L
1258 1875 M 1241 1875 L
1258 1952 M 1241 1952 L
1258 2029 M 1241 2029 L
1258 2106 M 1223 2106 L
1258 2183 M 1241 2183 L
1258 2261 M 1241 2261 L
currentpoint stroke [] 0 setdash M
336 1478 M B
350 1465 M 350 1491 L
323 1491 L
323 1465 L
350 1465 L
currentpoint fill M
377 1820 M B
391 1807 M 391 1833 L
364 1833 L
364 1807 L
391 1807 L
currentpoint fill M
420 1783 M B
433 1769 M 433 1796 L
407 1796 L
407 1770 L
433 1770 L
currentpoint fill M
464 1888 M B
478 1875 M 478 1901 L
451 1901 L
451 1875 L
478 1875 L
currentpoint fill M
511 1446 M B
524 1432 M 524 1459 L
497 1459 L
497 1432 L
524 1432 L
currentpoint fill M
559 1430 M B
572 1417 M 572 1443 L
545 1443 L
545 1417 L
572 1417 L
currentpoint fill M
609 1633 M B
622 1620 M 622 1647 L
596 1647 L
596 1620 L
622 1620 L
currentpoint fill M
661 1564 M B
674 1551 M 674 1578 L
648 1578 L
648 1551 L
674 1551 L
currentpoint fill M
716 1645 M B
729 1631 M 729 1658 L
703 1658 L
703 1631 L
729 1631 L
currentpoint fill M
773 1585 M B
786 1572 M 786 1598 L
760 1598 L
760 1572 L
786 1572 L
currentpoint fill M
833 1484 M B
846 1470 M 846 1497 L
819 1497 L
819 1470 L
846 1470 L
currentpoint fill M
895 1490 M B
908 1477 M 908 1503 L
882 1503 L
882 1477 L
908 1477 L
currentpoint fill M
960 1670 M B
973 1657 M 973 1684 L
947 1684 L
947 1657 L
973 1657 L
currentpoint fill M
1029 1467 M B
1042 1453 M 1042 1480 L
1015 1480 L
1015 1453 L
1042 1453 L
currentpoint fill M
1100 1579 M B
1113 1565 M 1113 1592 L
1087 1592 L
1087 1565 L
1113 1565 L
currentpoint fill M
1175 1582 M B
1188 1569 M 1188 1595 L
1162 1595 L
1162 1569 L
1188 1569 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
255 1518 M 1258 1518 L
255 1602 M 1258 1602 L
currentpoint stroke [] 0 setdash M
255 1560 M 1258 1560 L
949 2029 M currentpoint stroke [] 0 setdash M
959 2053 M 959 2011 L
961 2053 M 961 2011 L
953 2053 M 977 2053 L
983 2051 L
985 2049 L
987 2045 L
987 2041 L
985 2037 L
983 2035 L
977 2033 L
977 2053 M 981 2051 L
983 2049 L
985 2045 L
985 2041 L
983 2037 L
981 2035 L
977 2033 L
961 2033 M 977 2033 L
983 2031 L
985 2029 L
987 2025 L
987 2019 L
985 2015 L
983 2013 L
977 2011 L
953 2011 L
977 2033 M 981 2031 L
983 2029 L
985 2025 L
985 2019 L
983 2015 L
981 2013 L
977 2011 L
1017 2049 M 1017 2011 L
1019 2053 M 1019 2011 L
1019 2053 M 997 2023 L
1029 2023 L
1011 2011 M 1025 2011 L
1051 2053 M 1045 2051 L
1041 2045 L
1039 2035 L
1039 2029 L
1041 2019 L
1045 2013 L
1051 2011 L
1055 2011 L
1061 2013 L
1065 2019 L
1067 2029 L
1067 2035 L
1065 2045 L
1061 2051 L
1055 2053 L
1051 2053 L
1047 2051 L
1045 2049 L
1043 2045 L
1041 2035 L
1041 2029 L
1043 2019 L
1045 2015 L
1047 2013 L
1051 2011 L
1055 2011 M 1059 2013 L
1061 2015 L
1063 2019 L
1065 2029 L
1065 2035 L
1063 2045 L
1061 2049 L
1059 2051 L
1055 2053 L
currentpoint stroke [] 0 setdash M
336 1478 M 336 1772 L
346 1772 M 327 1771 L
346 1772 L
377 1820 M 377 2237 L
387 2237 M 368 2237 L
387 2237 L
420 1783 M 420 2261 L
464 1888 M 464 2247 L
474 2247 M 455 2246 L
474 2247 L
511 1446 M 511 1683 L
520 1683 M 501 1683 L
520 1683 L
559 1430 M 559 1611 L
568 1611 M 549 1611 L
568 1611 L
609 1633 M 609 1833 L
618 1833 M 599 1832 L
618 1833 L
661 1564 M 661 1738 L
671 1738 M 652 1738 L
671 1738 L
716 1645 M 716 1817 L
725 1817 M 706 1817 L
725 1817 L
773 1585 M 773 1691 L
782 1691 M 763 1691 L
782 1691 L
833 1484 M 833 1601 L
842 1601 M 823 1601 L
842 1601 L
895 1490 M 895 1634 L
904 1634 M 885 1634 L
904 1634 L
960 1670 M 960 1917 L
970 1917 M 951 1917 L
970 1917 L
1029 1467 M 1029 1541 L
1038 1541 M 1019 1541 L
1038 1541 L
1100 1579 M 1100 1710 L
1109 1710 M 1091 1710 L
1109 1710 L
1175 1582 M 1175 1716 L
1185 1716 M 1166 1716 L
1185 1716 L
336 1478 M 336 1258 L
377 1820 M 377 1404 L
387 1404 M 368 1403 L
387 1404 L
420 1783 M 420 1284 L
429 1284 M 411 1284 L
429 1284 L
464 1888 M 464 1530 L
474 1530 M 455 1530 L
474 1530 L
511 1446 M 511 1258 L
559 1430 M 559 1258 L
609 1633 M 609 1435 L
618 1435 M 599 1434 L
618 1435 L
661 1564 M 661 1391 L
671 1391 M 652 1391 L
671 1391 L
716 1645 M 716 1472 L
725 1472 M 706 1472 L
725 1472 L
773 1585 M 773 1479 L
782 1479 M 763 1479 L
782 1479 L
833 1484 M 833 1367 L
842 1367 M 823 1366 L
842 1367 L
895 1490 M 895 1346 L
904 1346 M 885 1346 L
904 1346 L
960 1670 M 960 1424 L
970 1424 M 951 1423 L
970 1424 L
1029 1467 M 1029 1392 L
1038 1392 M 1019 1392 L
1038 1392 L
1100 1579 M 1100 1447 L
1109 1447 M 1091 1447 L
1109 1447 L
1175 1582 M 1175 1448 L
1185 1448 M 1166 1448 L
1185 1448 L
currentpoint stroke [] 0 setdash M
88 1766 M 88 1742 L
91 1735 L
98 1730 L
105 1728 L
112 1728 L
117 1730 L
120 1733 L
122 1737 L
122 1742 L
120 1749 L
112 1754 L
105 1757 L
98 1757 L
93 1754 L
91 1752 L
88 1747 L
88 1742 M 91 1737 L
98 1733 L
105 1730 L
115 1730 L
120 1733 L
122 1742 M 120 1747 L
112 1752 L
105 1754 L
96 1754 L
91 1752 L
91 1766 L
66 1777 M 67 1778 L
69 1777 L
67 1775 L
66 1775 L
63 1777 L
61 1778 L
60 1783 L
60 1788 L
61 1793 L
63 1794 L
66 1796 L
69 1796 L
71 1794 L
74 1790 L
77 1783 L
79 1780 L
82 1777 L
86 1775 L
90 1775 L
60 1788 M 61 1791 L
63 1793 L
66 1794 L
69 1794 L
71 1793 L
74 1788 L
77 1783 L
87 1775 M 86 1777 L
86 1780 L
89 1787 L
89 1791 L
87 1794 L
86 1796 L
86 1780 M 90 1787 L
90 1793 L
89 1794 L
86 1796 L
83 1796 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1258 1258 M 2261 1258 L
1258 1258 M 1258 1275 L
1335 1258 M 1335 1292 L
1412 1258 M 1412 1275 L
1489 1258 M 1489 1275 L
1566 1258 M 1566 1275 L
1643 1258 M 1643 1275 L
1721 1258 M 1721 1292 L
1798 1258 M 1798 1275 L
1875 1258 M 1875 1275 L
1952 1258 M 1952 1275 L
2029 1258 M 2029 1275 L
2106 1258 M 2106 1292 L
2183 1258 M 2183 1275 L
2261 1258 M 2261 1275 L
1258 2261 M 2261 2261 L
1258 2261 M 1258 2244 L
1335 2261 M 1335 2226 L
1412 2261 M 1412 2244 L
1489 2261 M 1489 2244 L
1566 2261 M 1566 2244 L
1643 2261 M 1643 2244 L
1721 2261 M 1721 2226 L
1798 2261 M 1798 2244 L
1875 2261 M 1875 2244 L
1952 2261 M 1952 2244 L
2029 2261 M 2029 2244 L
2106 2261 M 2106 2226 L
2183 2261 M 2183 2244 L
2261 2261 M 2261 2244 L
1258 1258 M 1258 2261 L
1258 1258 M 1275 1258 L
1258 1335 M 1275 1335 L
1258 1412 M 1275 1412 L
1258 1489 M 1292 1489 L
1258 1566 M 1275 1566 L
1258 1643 M 1275 1643 L
1258 1721 M 1275 1721 L
1258 1798 M 1292 1798 L
1258 1875 M 1275 1875 L
1258 1952 M 1275 1952 L
1258 2029 M 1275 2029 L
1258 2106 M 1292 2106 L
1258 2183 M 1275 2183 L
1258 2261 M 1275 2261 L
2261 1258 M 2261 2261 L
2261 1258 M 2244 1258 L
2261 1335 M 2244 1335 L
2261 1412 M 2244 1412 L
2261 1489 M 2226 1489 L
2261 1566 M 2244 1566 L
2261 1643 M 2244 1643 L
2261 1721 M 2244 1721 L
2261 1798 M 2226 1798 L
2261 1875 M 2244 1875 L
2261 1952 M 2244 1952 L
2261 2029 M 2244 2029 L
2261 2106 M 2226 2106 L
2261 2183 M 2244 2183 L
2261 2261 M 2244 2261 L
currentpoint stroke [] 0 setdash M
1348 1481 M B
1362 1467 M 1362 1494 L
1335 1494 L
1335 1467 L
1362 1467 L
currentpoint fill M
1409 1712 M B
1422 1699 M 1422 1725 L
1396 1725 L
1396 1699 L
1422 1699 L
currentpoint fill M
1473 1598 M B
1487 1585 M 1487 1611 L
1460 1611 L
1460 1585 L
1487 1585 L
currentpoint fill M
1542 1525 M B
1555 1512 M 1555 1538 L
1528 1538 L
1528 1512 L
1555 1512 L
currentpoint fill M
1614 1526 M B
1627 1512 M 1627 1539 L
1601 1539 L
1601 1512 L
1627 1512 L
currentpoint fill M
1691 1572 M B
1704 1559 M 1704 1585 L
1678 1585 L
1678 1559 L
1704 1559 L
currentpoint fill M
1773 1536 M B
1786 1523 M 1786 1549 L
1760 1549 L
1760 1523 L
1786 1523 L
currentpoint fill M
1861 1500 M B
1874 1487 M 1874 1513 L
1847 1513 L
1847 1487 L
1874 1487 L
currentpoint fill M
1954 1632 M B
1967 1619 M 1967 1646 L
1941 1646 L
1941 1619 L
1967 1619 L
currentpoint fill M
2054 1498 M B
2067 1484 M 2067 1511 L
2041 1511 L
2041 1484 L
2067 1484 L
currentpoint fill M
2161 1496 M B
2174 1483 M 2174 1509 L
2148 1509 L
2148 1483 L
2174 1483 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
1258 1500 M 2261 1500 L
1258 1562 M 2261 1562 L
currentpoint stroke [] 0 setdash M
1258 1531 M 2261 1531 L
1952 2029 M currentpoint stroke [] 0 setdash M
1962 2053 M 1962 2011 L
1964 2053 M 1964 2011 L
1956 2053 M 1980 2053 L
1986 2051 L
1988 2049 L
1990 2045 L
1990 2041 L
1988 2037 L
1986 2035 L
1980 2033 L
1980 2053 M 1984 2051 L
1986 2049 L
1988 2045 L
1988 2041 L
1986 2037 L
1984 2035 L
1980 2033 L
1964 2033 M 1980 2033 L
1986 2031 L
1988 2029 L
1990 2025 L
1990 2019 L
1988 2015 L
1986 2013 L
1980 2011 L
1956 2011 L
1980 2033 M 1984 2031 L
1986 2029 L
1988 2025 L
1988 2019 L
1986 2015 L
1984 2013 L
1980 2011 L
2026 2047 M 2024 2045 L
2026 2043 L
2028 2045 L
2028 2047 L
2026 2051 L
2022 2053 L
2016 2053 L
2010 2051 L
2006 2047 L
2004 2043 L
2002 2035 L
2002 2023 L
2004 2017 L
2008 2013 L
2014 2011 L
2018 2011 L
2024 2013 L
2028 2017 L
2030 2023 L
2030 2025 L
2028 2031 L
2024 2035 L
2018 2037 L
2016 2037 L
2010 2035 L
2006 2031 L
2004 2025 L
2016 2053 M 2012 2051 L
2008 2047 L
2006 2043 L
2004 2035 L
2004 2023 L
2006 2017 L
2010 2013 L
2014 2011 L
2018 2011 M 2022 2013 L
2026 2017 L
2028 2023 L
2028 2025 L
2026 2031 L
2022 2035 L
2018 2037 L
2054 2053 M 2048 2051 L
2044 2045 L
2042 2035 L
2042 2029 L
2044 2019 L
2048 2013 L
2054 2011 L
2058 2011 L
2064 2013 L
2068 2019 L
2070 2029 L
2070 2035 L
2068 2045 L
2064 2051 L
2058 2053 L
2054 2053 L
2050 2051 L
2048 2049 L
2046 2045 L
2044 2035 L
2044 2029 L
2046 2019 L
2048 2015 L
2050 2013 L
2054 2011 L
2058 2011 M 2062 2013 L
2064 2015 L
2066 2019 L
2068 2029 L
2068 2035 L
2066 2045 L
2064 2049 L
2062 2051 L
2058 2053 L
currentpoint stroke [] 0 setdash M
1348 1481 M 1348 1579 L
1358 1579 M 1339 1579 L
1358 1579 L
1409 1712 M 1409 1932 L
1418 1932 M 1400 1932 L
1418 1932 L
1473 1598 M 1473 1732 L
1483 1732 M 1464 1732 L
1483 1732 L
1542 1525 M 1542 1623 L
1551 1623 M 1532 1623 L
1551 1623 L
1614 1526 M 1614 1608 L
1623 1608 M 1605 1608 L
1623 1608 L
1691 1572 M 1691 1636 L
1700 1636 M 1682 1636 L
1700 1636 L
1773 1536 M 1773 1585 L
1782 1585 M 1764 1585 L
1782 1585 L
1861 1500 M 1861 1555 L
1870 1555 M 1851 1555 L
1870 1555 L
1954 1632 M 1954 1731 L
1963 1731 M 1945 1731 L
1963 1731 L
2054 1498 M 2054 1534 L
2063 1534 M 2044 1534 L
2063 1534 L
2161 1496 M 2161 1533 L
2170 1533 M 2151 1533 L
2170 1533 L
1348 1481 M 1348 1382 L
1358 1382 M 1339 1382 L
1358 1382 L
1409 1712 M 1409 1492 L
1418 1492 M 1400 1492 L
1418 1492 L
1473 1598 M 1473 1463 L
1483 1463 M 1464 1463 L
1483 1463 L
1542 1525 M 1542 1427 L
1551 1427 M 1532 1427 L
1551 1427 L
1614 1526 M 1614 1443 L
1623 1443 M 1605 1443 L
1623 1443 L
1691 1572 M 1691 1508 L
1700 1508 M 1682 1508 L
1700 1508 L
1773 1536 M 1773 1487 L
1782 1487 M 1764 1487 L
1782 1487 L
1861 1500 M 1861 1445 L
1870 1445 M 1851 1445 L
1870 1445 L
1954 1632 M 1954 1534 L
1963 1534 M 1945 1534 L
1963 1534 L
2054 1498 M 2054 1461 L
2063 1461 M 2044 1461 L
2063 1461 L
2161 1496 M 2161 1460 L
2170 1460 M 2151 1460 L
2170 1460 L
currentpoint stroke [] 0 setdash M
255 255 M 1258 255 L
255 255 M 255 272 L
332 255 M 332 289 L
409 255 M 409 272 L
486 255 M 486 272 L
563 255 M 563 272 L
640 255 M 640 272 L
718 255 M 718 289 L
795 255 M 795 272 L
872 255 M 872 272 L
949 255 M 949 272 L
1026 255 M 1026 272 L
1103 255 M 1103 289 L
1181 255 M 1181 272 L
1258 255 M 1258 272 L
316 203 M 325 216 M 329 218 L
333 223 L
333 189 L
332 221 M 332 189 L
325 189 M 340 189 L
677 203 M 687 216 M 690 218 L
695 223 L
695 189 L
694 221 M 694 189 L
687 189 M 702 189 L
718 192 M 716 191 L
718 189 L
719 191 L
718 192 L
734 223 M 730 207 L
734 210 L
738 211 L
743 211 L
748 210 L
751 207 L
753 202 L
753 199 L
751 194 L
748 191 L
743 189 L
738 189 L
734 191 L
732 192 L
730 195 L
730 197 L
732 199 L
734 197 L
732 195 L
743 211 M 746 210 L
750 207 L
751 202 L
751 199 L
750 194 L
746 191 L
743 189 L
734 223 M 750 223 L
734 221 M 742 221 L
750 223 L
1087 203 M 1094 216 M 1095 215 L
1094 213 L
1092 215 L
1092 216 L
1094 219 L
1095 221 L
1100 223 L
1107 223 L
1111 221 L
1113 219 L
1115 216 L
1115 213 L
1113 210 L
1108 207 L
1100 203 L
1097 202 L
1094 199 L
1092 194 L
1092 189 L
1107 223 M 1110 221 L
1111 219 L
1113 216 L
1113 213 L
1111 210 L
1107 207 L
1100 203 L
1092 192 M 1094 194 L
1097 194 L
1105 191 L
1110 191 L
1113 192 L
1115 194 L
1097 194 M 1105 189 L
1111 189 L
1113 191 L
1115 194 L
1115 197 L
255 1258 M 1258 1258 L
255 1258 M 255 1241 L
332 1258 M 332 1223 L
409 1258 M 409 1241 L
486 1258 M 486 1241 L
563 1258 M 563 1241 L
640 1258 M 640 1241 L
718 1258 M 718 1223 L
795 1258 M 795 1241 L
872 1258 M 872 1241 L
949 1258 M 949 1241 L
1026 1258 M 1026 1241 L
1103 1258 M 1103 1223 L
1181 1258 M 1181 1241 L
1258 1258 M 1258 1241 L
255 255 M 255 1258 L
255 255 M 272 255 L
255 332 M 272 332 L
255 409 M 272 409 L
255 486 M 289 486 L
255 563 M 272 563 L
255 640 M 272 640 L
255 718 M 272 718 L
255 795 M 289 795 L
255 872 M 272 872 L
255 949 M 272 949 L
255 1026 M 272 1026 L
currentpoint stroke M
255 1103 M 289 1103 L
255 1181 M 272 1181 L
255 1258 M 272 1258 L
197 486 M 211 505 M 207 504 L
203 499 L
202 491 L
202 486 L
203 478 L
207 473 L
211 472 L
215 472 L
219 473 L
223 478 L
224 486 L
224 491 L
223 499 L
219 504 L
215 505 L
211 505 L
208 504 L
207 502 L
205 499 L
203 491 L
203 486 L
205 478 L
207 475 L
208 473 L
211 472 L
215 472 M 218 473 L
219 475 L
221 478 L
223 486 L
223 491 L
221 499 L
219 502 L
218 504 L
215 505 L
197 795 M 203 808 M 205 806 L
203 804 L
202 806 L
202 808 L
203 811 L
205 812 L
210 814 L
216 814 L
221 812 L
223 811 L
224 808 L
224 804 L
223 801 L
218 798 L
210 795 L
207 793 L
203 790 L
202 785 L
202 780 L
216 814 M 219 812 L
221 811 L
223 808 L
223 804 L
221 801 L
216 798 L
210 795 L
202 783 M 203 785 L
207 785 L
215 782 L
219 782 L
223 783 L
224 785 L
207 785 M 215 780 L
221 780 L
223 782 L
224 785 L
224 788 L
197 1103 M 216 1119 M 216 1089 L
218 1123 M 218 1089 L
218 1123 M 200 1098 L
226 1098 L
211 1089 M 223 1089 L
1258 255 M 1258 1258 L
1258 255 M 1241 255 L
1258 332 M 1241 332 L
1258 409 M 1241 409 L
1258 486 M 1223 486 L
1258 563 M 1241 563 L
1258 640 M 1241 640 L
1258 718 M 1241 718 L
1258 795 M 1223 795 L
1258 872 M 1241 872 L
1258 949 M 1241 949 L
1258 1026 M 1241 1026 L
1258 1103 M 1223 1103 L
1258 1181 M 1241 1181 L
1258 1258 M 1241 1258 L
currentpoint stroke [] 0 setdash M
356 477 M B
369 464 M 369 491 L
342 491 L
342 464 L
369 464 L
currentpoint fill M
438 624 M B
452 611 M 452 637 L
425 637 L
425 611 L
452 611 L
currentpoint fill M
528 539 M B
541 526 M 541 552 L
515 552 L
515 526 L
541 526 L
currentpoint fill M
625 525 M B
638 511 M 638 538 L
612 538 L
612 511 L
638 511 L
currentpoint fill M
730 477 M B
743 464 M 743 490 L
717 490 L
717 464 L
743 464 L
currentpoint fill M
845 556 M B
858 543 M 858 569 L
832 569 L
832 543 L
858 543 L
currentpoint fill M
970 481 M B
983 467 M 983 494 L
957 494 L
957 467 L
983 467 L
currentpoint fill M
1107 483 M B
1120 470 M 1120 496 L
1094 496 L
1094 470 L
1120 470 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
255 486 M 1258 486 L
255 534 M 1258 534 L
currentpoint stroke [] 0 setdash M
255 506 M 1258 506 L
949 1026 M currentpoint stroke [] 0 setdash M
959 1050 M 959 1008 L
961 1050 M 961 1008 L
953 1050 M 977 1050 L
983 1048 L
985 1046 L
987 1042 L
987 1038 L
985 1034 L
983 1032 L
977 1030 L
977 1050 M 981 1048 L
983 1046 L
985 1042 L
985 1038 L
983 1034 L
981 1032 L
977 1030 L
961 1030 M 977 1030 L
983 1028 L
985 1026 L
987 1022 L
987 1016 L
985 1012 L
983 1010 L
977 1008 L
953 1008 L
977 1030 M 981 1028 L
983 1026 L
985 1022 L
985 1016 L
983 1012 L
981 1010 L
977 1008 L
1009 1050 M 1003 1048 L
1001 1044 L
1001 1038 L
1003 1034 L
1009 1032 L
1017 1032 L
1023 1034 L
1025 1038 L
1025 1044 L
1023 1048 L
1017 1050 L
1009 1050 L
1005 1048 L
1003 1044 L
1003 1038 L
1005 1034 L
1009 1032 L
1017 1032 M 1021 1034 L
1023 1038 L
1023 1044 L
1021 1048 L
1017 1050 L
1009 1032 M 1003 1030 L
1001 1028 L
999 1024 L
999 1016 L
1001 1012 L
1003 1010 L
1009 1008 L
1017 1008 L
1023 1010 L
1025 1012 L
1027 1016 L
1027 1024 L
1025 1028 L
1023 1030 L
1017 1032 L
1009 1032 M 1005 1030 L
1003 1028 L
1001 1024 L
1001 1016 L
1003 1012 L
1005 1010 L
1009 1008 L
1017 1008 M 1021 1010 L
1023 1012 L
1025 1016 L
1025 1024 L
1023 1028 L
1021 1030 L
1017 1032 L
1051 1050 M 1045 1048 L
1041 1042 L
1039 1032 L
1039 1026 L
1041 1016 L
1045 1010 L
1051 1008 L
1055 1008 L
1061 1010 L
1065 1016 L
1067 1026 L
1067 1032 L
1065 1042 L
1061 1048 L
1055 1050 L
1051 1050 L
1047 1048 L
1045 1046 L
1043 1042 L
1041 1032 L
1041 1026 L
1043 1016 L
1045 1012 L
1047 1010 L
1051 1008 L
1055 1008 M 1059 1010 L
1061 1012 L
1063 1016 L
1065 1026 L
1065 1032 L
1063 1042 L
1061 1046 L
1059 1048 L
1055 1050 L
currentpoint stroke [] 0 setdash M
356 477 M 356 544 L
365 544 M 346 544 L
365 544 L
438 624 M 438 704 L
448 704 M 429 704 L
448 704 L
528 539 M 528 596 L
537 596 M 518 596 L
537 596 L
625 525 M 625 583 L
634 583 M 615 583 L
634 583 L
730 477 M 730 503 L
739 503 M 721 503 L
739 503 L
845 556 M 845 622 L
854 622 M 835 622 L
854 622 L
970 481 M 970 515 L
979 515 M 960 515 L
979 515 L
1107 483 M 1107 507 L
1116 507 M 1097 507 L
1116 507 L
356 477 M 356 411 L
365 411 M 346 410 L
365 411 L
438 624 M 438 544 L
448 544 M 429 544 L
448 544 L
528 539 M 528 482 L
537 482 M 518 482 L
537 482 L
625 525 M 625 466 L
634 466 M 615 466 L
634 466 L
730 477 M 730 452 L
739 452 M 721 452 L
739 452 L
845 556 M 845 491 L
854 491 M 835 491 L
854 491 L
970 481 M 970 446 L
979 446 M 960 446 L
979 446 L
1107 483 M 1107 458 L
1116 458 M 1097 458 L
1116 458 L
currentpoint stroke [] 0 setdash M
648 126 M 656 134 M 656 112 L
657 134 M 657 112 L
657 125 M 659 130 L
662 133 L
666 134 L
670 134 L
672 133 L
672 131 L
670 130 L
669 131 L
670 133 L
651 134 M 657 134 L
651 112 M 662 112 L
682 125 M 701 125 L
701 128 L
699 131 L
698 133 L
694 134 L
690 134 L
685 133 L
682 130 L
680 125 L
680 121 L
682 117 L
685 113 L
690 112 L
693 112 L
698 113 L
701 117 L
699 125 M 699 130 L
698 133 L
690 134 M 686 133 L
683 130 L
682 125 L
682 121 L
683 117 L
686 113 L
690 112 L
730 146 M 730 112 L
731 146 M 731 112 L
730 130 M 726 133 L
723 134 L
720 134 L
715 133 L
712 130 L
710 125 L
710 121 L
712 117 L
715 113 L
720 112 L
723 112 L
726 113 L
730 117 L
720 134 M 717 133 L
714 130 L
712 125 L
712 121 L
714 117 L
717 113 L
720 112 L
725 146 M 731 146 L
730 112 M 736 112 L
760 131 M 762 134 L
762 128 L
760 131 L
759 133 L
755 134 L
749 134 L
746 133 L
744 131 L
744 128 L
746 126 L
749 125 L
757 121 L
760 120 L
762 118 L
744 130 M 746 128 L
749 126 L
757 123 L
760 121 L
762 120 L
762 115 L
760 113 L
757 112 L
751 112 L
747 113 L
746 115 L
744 118 L
744 112 L
746 115 L
775 146 M 775 112 L
776 146 M 776 112 L
776 130 M 779 133 L
784 134 L
787 134 L
792 133 L
794 130 L
794 112 L
787 134 M 791 133 L
792 130 L
792 112 L
770 146 M 776 146 L
770 112 M 781 112 L
787 112 M 799 112 L
810 146 M 808 144 L
810 142 L
812 144 L
810 146 L
810 134 M 810 112 L
812 134 M 812 112 L
805 134 M 812 134 L
805 112 M 816 112 L
836 144 M 834 142 L
836 141 L
837 142 L
837 144 L
836 146 L
832 146 L
829 144 L
828 141 L
828 112 L
832 146 M 831 144 L
829 141 L
829 112 L
823 134 M 836 134 L
823 112 M 834 112 L
848 146 M 848 118 L
850 113 L
853 112 L
856 112 L
860 113 L
currentpoint stroke M
861 117 L
850 146 M 850 118 L
852 113 L
853 112 L
844 134 M 856 134 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
88 763 M 88 739 L
91 732 L
98 727 L
105 725 L
112 725 L
117 727 L
120 730 L
122 735 L
122 739 L
120 747 L
112 751 L
105 754 L
98 754 L
93 751 L
91 749 L
88 744 L
88 739 M 91 734 L
98 730 L
105 727 L
115 727 L
120 730 L
122 739 M 120 744 L
112 749 L
105 751 L
96 751 L
91 749 L
91 763 L
66 774 M 67 775 L
69 774 L
67 773 L
66 773 L
63 774 L
61 775 L
60 780 L
60 785 L
61 790 L
63 791 L
66 793 L
69 793 L
71 791 L
74 787 L
77 780 L
79 777 L
82 774 L
86 773 L
90 773 L
60 785 M 61 788 L
63 790 L
66 791 L
69 791 L
71 790 L
74 785 L
77 780 L
87 773 M 86 774 L
86 777 L
89 784 L
89 788 L
87 791 L
86 793 L
86 777 M 90 784 L
90 790 L
89 791 L
86 793 L
83 793 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1258 255 M 2261 255 L
1258 255 M 1258 272 L
1335 255 M 1335 289 L
1412 255 M 1412 272 L
1489 255 M 1489 272 L
1566 255 M 1566 272 L
1643 255 M 1643 272 L
1721 255 M 1721 289 L
1798 255 M 1798 272 L
1875 255 M 1875 272 L
1952 255 M 1952 272 L
2029 255 M 2029 272 L
2106 255 M 2106 289 L
2183 255 M 2183 272 L
2261 255 M 2261 272 L
1319 203 M 1328 216 M 1332 218 L
1336 223 L
1336 189 L
1335 221 M 1335 189 L
1328 189 M 1343 189 L
1680 203 M 1690 216 M 1693 218 L
1698 223 L
1698 189 L
1696 221 M 1696 189 L
1690 189 M 1704 189 L
1721 192 M 1719 191 L
1721 189 L
1722 191 L
1721 192 L
1737 223 M 1733 207 L
1737 210 L
1741 211 L
1746 211 L
1751 210 L
1754 207 L
1756 202 L
1756 199 L
1754 194 L
1751 191 L
1746 189 L
1741 189 L
1737 191 L
1735 192 L
1733 195 L
1733 197 L
1735 199 L
1737 197 L
1735 195 L
1746 211 M 1749 210 L
1753 207 L
1754 202 L
1754 199 L
1753 194 L
1749 191 L
1746 189 L
1737 223 M 1753 223 L
1737 221 M 1745 221 L
1753 223 L
2090 203 M 2097 216 M 2098 215 L
2097 213 L
2095 215 L
2095 216 L
2097 219 L
2098 221 L
2103 223 L
2109 223 L
2114 221 L
2116 219 L
2118 216 L
2118 213 L
2116 210 L
2111 207 L
2103 203 L
2100 202 L
2097 199 L
2095 194 L
2095 189 L
2109 223 M 2113 221 L
2114 219 L
2116 216 L
2116 213 L
2114 210 L
2109 207 L
2103 203 L
2095 192 M 2097 194 L
2100 194 L
2108 191 L
2113 191 L
2116 192 L
2118 194 L
2100 194 M 2108 189 L
2114 189 L
2116 191 L
2118 194 L
2118 197 L
1258 1258 M 2261 1258 L
1258 1258 M 1258 1241 L
1335 1258 M 1335 1223 L
1412 1258 M 1412 1241 L
1489 1258 M 1489 1241 L
1566 1258 M 1566 1241 L
1643 1258 M 1643 1241 L
1721 1258 M 1721 1223 L
1798 1258 M 1798 1241 L
1875 1258 M 1875 1241 L
1952 1258 M 1952 1241 L
2029 1258 M 2029 1241 L
2106 1258 M 2106 1223 L
2183 1258 M 2183 1241 L
2261 1258 M 2261 1241 L
1258 255 M 1258 1258 L
1258 255 M 1275 255 L
1258 332 M 1275 332 L
1258 409 M 1275 409 L
1258 486 M 1292 486 L
1258 563 M 1275 563 L
1258 640 M 1275 640 L
1258 718 M 1275 718 L
1258 795 M 1292 795 L
1258 872 M 1275 872 L
1258 949 M 1275 949 L
1258 1026 M 1275 1026 L
1258 1103 M 1292 1103 L
1258 1181 M 1275 1181 L
1258 1258 M 1275 1258 L
2261 255 M 2261 1258 L
2261 255 M 2244 255 L
2261 332 M 2244 332 L
2261 409 M 2244 409 L
2261 486 M 2226 486 L
2261 563 M 2244 563 L
2261 640 M 2244 640 L
2261 718 M 2244 718 L
2261 795 M 2226 795 L
2261 872 M 2244 872 L
2261 949 M 2244 949 L
2261 1026 M 2244 1026 L
2261 1103 M 2226 1103 L
2261 1181 M 2244 1181 L
2261 1258 M 2244 1258 L
currentpoint stroke [] 0 setdash M
1371 487 M B
1384 474 M 1384 500 L
1358 500 L
1358 474 L
1384 474 L
currentpoint fill M
1482 672 M B
1495 659 M 1495 685 L
1468 685 L
1468 659 L
1495 659 L
currentpoint fill M
1605 539 M B
1618 525 M 1618 552 L
1592 552 L
1592 525 L
1618 525 L
currentpoint fill M
1742 503 M B
1755 489 M 1755 516 L
1729 516 L
1729 489 L
1755 489 L
currentpoint fill M
1895 543 M B
1908 530 M 1908 557 L
1882 557 L
1882 530 L
1908 530 L
currentpoint fill M
2067 490 M B
2080 477 M 2080 504 L
2054 504 L
2054 477 L
2080 477 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
1258 486 M 2261 486 L
1258 548 M 2261 548 L
currentpoint stroke [] 0 setdash M
1258 517 M 2261 517 L
1952 1026 M currentpoint stroke [] 0 setdash M
1962 1050 M 1962 1008 L
1964 1050 M 1964 1008 L
1956 1050 M 1980 1050 L
1986 1048 L
1988 1046 L
1990 1042 L
1990 1038 L
1988 1034 L
1986 1032 L
1980 1030 L
1980 1050 M 1984 1048 L
1986 1046 L
1988 1042 L
1988 1038 L
1986 1034 L
1984 1032 L
1980 1030 L
1964 1030 M 1980 1030 L
1986 1028 L
1988 1026 L
1990 1022 L
1990 1016 L
1988 1012 L
1986 1010 L
1980 1008 L
1956 1008 L
1980 1030 M 1984 1028 L
1986 1026 L
1988 1022 L
1988 1016 L
1986 1012 L
1984 1010 L
1980 1008 L
2008 1042 M 2012 1044 L
2018 1050 L
2018 1008 L
2016 1048 M 2016 1008 L
2008 1008 M 2026 1008 L
2054 1050 M 2048 1048 L
2044 1042 L
2042 1032 L
2042 1026 L
2044 1016 L
2048 1010 L
2054 1008 L
2058 1008 L
2064 1010 L
2068 1016 L
2070 1026 L
2070 1032 L
2068 1042 L
2064 1048 L
2058 1050 L
2054 1050 L
2050 1048 L
2048 1046 L
2046 1042 L
2044 1032 L
2044 1026 L
2046 1016 L
2048 1012 L
2050 1010 L
2054 1008 L
2058 1008 M 2062 1010 L
2064 1012 L
2066 1016 L
2068 1026 L
2068 1032 L
2066 1042 L
2064 1046 L
2062 1048 L
2058 1050 L
2094 1050 M 2088 1048 L
2084 1042 L
2082 1032 L
2082 1026 L
2084 1016 L
2088 1010 L
2094 1008 L
2098 1008 L
2104 1010 L
2108 1016 L
2110 1026 L
2110 1032 L
2108 1042 L
2104 1048 L
2098 1050 L
2094 1050 L
2090 1048 L
2088 1046 L
2086 1042 L
2084 1032 L
2084 1026 L
2086 1016 L
2088 1012 L
2090 1010 L
2094 1008 L
2098 1008 M 2102 1010 L
2104 1012 L
2106 1016 L
2108 1026 L
2108 1032 L
2106 1042 L
2104 1046 L
2102 1048 L
2098 1050 L
currentpoint stroke [] 0 setdash M
1371 487 M 1371 543 L
1380 543 M 1361 543 L
1380 543 L
1482 672 M 1482 774 L
1491 774 M 1472 774 L
1491 774 L
1605 539 M 1605 587 L
1614 587 M 1595 586 L
1614 587 L
1742 503 M 1742 524 L
1751 524 M 1732 524 L
1751 524 L
1895 543 M 1895 587 L
1904 587 M 1885 587 L
1904 587 L
2067 490 M 2067 511 L
2076 511 M 2057 511 L
2076 511 L
1371 487 M 1371 431 L
1380 431 M 1361 431 L
1380 431 L
1482 672 M 1482 570 L
1491 570 M 1472 570 L
1491 570 L
1605 539 M 1605 491 L
1614 491 M 1595 490 L
1614 491 L
1742 503 M 1742 481 L
1751 481 M 1732 481 L
1751 481 L
1895 543 M 1895 500 L
1904 500 M 1885 500 L
1904 500 L
2067 490 M 2067 470 L
2076 470 M 2057 470 L
2076 470 L
currentpoint stroke [] 0 setdash M
1651 126 M 1659 134 M 1659 112 L
1660 134 M 1660 112 L
1660 125 M 1662 130 L
1665 133 L
1668 134 L
1673 134 L
1675 133 L
1675 131 L
1673 130 L
1672 131 L
1673 133 L
1654 134 M 1660 134 L
1654 112 M 1665 112 L
1684 125 M 1704 125 L
1704 128 L
1702 131 L
1701 133 L
1697 134 L
1692 134 L
1688 133 L
1684 130 L
1683 125 L
1683 121 L
1684 117 L
1688 113 L
1692 112 L
1696 112 L
1701 113 L
1704 117 L
1702 125 M 1702 130 L
1701 133 L
1692 134 M 1689 133 L
1686 130 L
1684 125 L
1684 121 L
1686 117 L
1689 113 L
1692 112 L
1733 146 M 1733 112 L
1734 146 M 1734 112 L
1733 130 M 1729 133 L
1726 134 L
1723 134 L
1718 133 L
1715 130 L
1713 125 L
1713 121 L
1715 117 L
1718 113 L
1723 112 L
1726 112 L
1729 113 L
1733 117 L
1723 134 M 1720 133 L
1717 130 L
1715 125 L
1715 121 L
1717 117 L
1720 113 L
1723 112 L
1728 146 M 1734 146 L
1733 112 M 1739 112 L
1763 131 M 1765 134 L
1765 128 L
1763 131 L
1761 133 L
1758 134 L
1752 134 L
1749 133 L
1747 131 L
1747 128 L
1749 126 L
1752 125 L
1760 121 L
1763 120 L
1765 118 L
1747 130 M 1749 128 L
1752 126 L
1760 123 L
1763 121 L
1765 120 L
1765 115 L
1763 113 L
1760 112 L
1753 112 L
1750 113 L
1749 115 L
1747 118 L
1747 112 L
1749 115 L
1778 146 M 1778 112 L
1779 146 M 1779 112 L
1779 130 M 1782 133 L
1787 134 L
1790 134 L
1795 133 L
1797 130 L
1797 112 L
1790 134 M 1794 133 L
1795 130 L
1795 112 L
1773 146 M 1779 146 L
1773 112 M 1784 112 L
1790 112 M 1802 112 L
1813 146 M 1811 144 L
1813 142 L
1814 144 L
1813 146 L
1813 134 M 1813 112 L
1814 134 M 1814 112 L
1808 134 M 1814 134 L
1808 112 M 1819 112 L
1839 144 M 1837 142 L
1839 141 L
1840 142 L
1840 144 L
1839 146 L
1835 146 L
1832 144 L
1830 141 L
1830 112 L
1835 146 M 1834 144 L
1832 141 L
1832 112 L
1826 134 M 1839 134 L
1826 112 M 1837 112 L
1851 146 M 1851 118 L
1853 113 L
1856 112 L
1859 112 L
1863 113 L
1864 117 L
1853 146 M 1853 118 L
1855 113 L
1856 112 L
1847 134 M 1859 134 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%**********************************FIG3.PS *** CUT UNTIL HERE
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
341 1385 M 1236 1385 L
341 1385 M 341 1402 L
405 1385 M 405 1419 L
469 1385 M 469 1402 L
533 1385 M 533 1402 L
597 1385 M 597 1402 L
661 1385 M 661 1402 L
725 1385 M 725 1419 L
789 1385 M 789 1402 L
853 1385 M 853 1402 L
917 1385 M 917 1402 L
981 1385 M 981 1402 L
1045 1385 M 1045 1419 L
1109 1385 M 1109 1402 L
1172 1385 M 1172 1402 L
1236 1385 M 1236 1402 L
384 1333 M 397 1350 M 401 1353 L
407 1359 L
407 1314 L
405 1357 M 405 1314 L
397 1314 M 416 1314 L
671 1333 M 684 1350 M 688 1353 L
695 1359 L
695 1314 L
693 1357 M 693 1314 L
684 1314 M 703 1314 L
725 1318 M 723 1316 L
725 1314 L
727 1316 L
725 1318 L
746 1359 M 742 1337 L
746 1342 L
753 1344 L
759 1344 L
766 1342 L
770 1337 L
772 1331 L
772 1327 L
770 1320 L
766 1316 L
759 1314 L
753 1314 L
746 1316 L
744 1318 L
742 1322 L
742 1325 L
744 1327 L
746 1325 L
744 1322 L
759 1344 M 763 1342 L
768 1337 L
770 1331 L
770 1327 L
768 1320 L
763 1316 L
759 1314 L
746 1359 M 768 1359 L
746 1357 M 757 1357 L
768 1359 L
1023 1333 M 1032 1350 M 1034 1348 L
1032 1346 L
1030 1348 L
1030 1350 L
1032 1355 L
1034 1357 L
1040 1359 L
1049 1359 L
1055 1357 L
1057 1355 L
1060 1350 L
1060 1346 L
1057 1342 L
1051 1337 L
1040 1333 L
1036 1331 L
1032 1327 L
1030 1320 L
1030 1314 L
1049 1359 M 1053 1357 L
1055 1355 L
1057 1350 L
1057 1346 L
1055 1342 L
1049 1337 L
1040 1333 L
1030 1318 M 1032 1320 L
1036 1320 L
1047 1316 L
1053 1316 L
1057 1318 L
1060 1320 L
1036 1320 M 1047 1314 L
1055 1314 L
1057 1316 L
1060 1320 L
1060 1325 L
341 2261 M 1236 2261 L
341 2261 M 341 2244 L
405 2261 M 405 2226 L
469 2261 M 469 2244 L
533 2261 M 533 2244 L
597 2261 M 597 2244 L
661 2261 M 661 2244 L
725 2261 M 725 2226 L
789 2261 M 789 2244 L
853 2261 M 853 2244 L
917 2261 M 917 2244 L
981 2261 M 981 2244 L
1045 2261 M 1045 2226 L
1109 2261 M 1109 2244 L
1172 2261 M 1172 2244 L
1236 2261 M 1236 2244 L
341 1385 M 341 2261 L
341 1385 M 364 1385 L
341 1452 M 364 1452 L
341 1519 M 364 1519 L
341 1587 M 387 1587 L
341 1654 M 364 1654 L
341 1722 M 364 1722 L
341 1789 M 364 1789 L
341 1856 M 387 1856 L
341 1924 M 364 1924 L
341 1991 M 364 1991 L
341 2058 M 364 2058 L
341 2126 M 387 2126 L
341 2193 M 364 2193 L
341 2261 M 364 2261 L
264 1587 M 283 1612 M 277 1610 L
272 1604 L
270 1593 L
270 1587 L
272 1576 L
277 1569 L
283 1567 L
287 1567 L
294 1569 L
298 1576 L
300 1587 L
300 1593 L
298 1604 L
294 1610 L
287 1612 L
283 1612 L
279 1610 L
277 1608 L
275 1604 L
272 1593 L
272 1587 L
275 1576 L
277 1572 L
279 1569 L
283 1567 L
287 1567 M 292 1569 L
294 1572 L
296 1576 L
298 1587 L
298 1593 L
296 1604 L
294 1608 L
292 1610 L
287 1612 L
264 1856 M 272 1873 M 275 1871 L
272 1869 L
270 1871 L
270 1873 L
272 1878 L
275 1880 L
281 1882 L
290 1882 L
296 1880 L
298 1878 L
300 1873 L
300 1869 L
298 1865 L
292 1860 L
281 1856 L
277 1854 L
272 1850 L
270 1843 L
270 1837 L
290 1882 M 294 1880 L
296 1878 L
298 1873 L
298 1869 L
296 1865 L
290 1860 L
281 1856 L
270 1841 M 272 1843 L
277 1843 L
287 1839 L
294 1839 L
298 1841 L
300 1843 L
277 1843 M 287 1837 L
296 1837 L
298 1839 L
300 1843 L
300 1848 L
264 2126 M 290 2147 M 290 2106 L
292 2152 M 292 2106 L
292 2152 M 268 2119 L
303 2119 L
283 2106 M 298 2106 L
1236 1385 M 1236 2261 L
1236 1385 M 1214 1385 L
1236 1452 M 1214 1452 L
1236 1519 M 1214 1519 L
1236 1587 M 1191 1587 L
1236 1654 M 1214 1654 L
1236 1722 M 1214 1722 L
1236 1789 M 1214 1789 L
1236 1856 M 1191 1856 L
1236 1924 M 1214 1924 L
1236 1991 M 1214 1991 L
1236 2058 M 1214 2058 L
1236 2126 M 1191 2126 L
1236 2193 M 1214 2193 L
1236 2261 M 1214 2261 L
currentpoint stroke [] 0 setdash M
417 1465 M B
430 1451 M 430 1478 L
403 1478 L
403 1451 L
430 1451 L
currentpoint fill M
467 1634 M B
480 1621 M 480 1648 L
454 1648 L
454 1621 L
480 1621 L
currentpoint fill M
520 1622 M B
533 1608 M 533 1635 L
507 1635 L
507 1609 L
533 1609 L
currentpoint fill M
577 1551 M B
590 1538 M 590 1564 L
563 1564 L
563 1538 L
590 1538 L
currentpoint fill M
637 1536 M B
650 1522 M 650 1549 L
623 1549 L
623 1522 L
650 1522 L
currentpoint fill M
700 1662 M B
714 1649 M 714 1675 L
687 1675 L
687 1649 L
714 1649 L
currentpoint fill M
768 1565 M B
782 1552 M 782 1579 L
755 1579 L
755 1552 L
782 1552 L
currentpoint fill M
841 1534 M B
854 1521 M 854 1547 L
828 1547 L
828 1521 L
854 1521 L
currentpoint fill M
918 1673 M B
932 1660 M 932 1687 L
905 1687 L
905 1660 L
932 1660 L
currentpoint fill M
1001 1727 M B
1014 1714 M 1014 1740 L
988 1740 L
988 1714 L
1014 1714 L
currentpoint fill M
1090 1489 M B
1103 1476 M 1103 1502 L
1077 1502 L
1077 1476 L
1103 1476 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
341 1587 M 1236 1587 L
341 1620 M 1236 1620 L
currentpoint stroke [] 0 setdash M
341 1587 M 1236 1587 L
917 2058 M currentpoint stroke [] 0 setdash M
957 2080 M 959 2073 L
959 2087 L
957 2080 L
952 2084 L
945 2087 L
940 2087 L
933 2084 L
929 2080 L
926 2075 L
924 2068 L
924 2056 L
926 2049 L
929 2044 L
933 2039 L
940 2037 L
945 2037 L
952 2039 L
957 2044 L
959 2049 L
940 2087 M 936 2084 L
931 2080 L
929 2075 L
926 2068 L
926 2056 L
929 2049 L
931 2044 L
936 2039 L
940 2037 L
1002 2080 M 999 2077 L
1002 2075 L
1004 2077 L
1004 2080 L
1002 2084 L
997 2087 L
990 2087 L
983 2084 L
978 2080 L
976 2075 L
973 2066 L
973 2051 L
976 2044 L
980 2039 L
988 2037 L
992 2037 L
999 2039 L
1004 2044 L
1006 2051 L
1006 2054 L
1004 2061 L
999 2066 L
992 2068 L
990 2068 L
983 2066 L
978 2061 L
976 2054 L
990 2087 M 985 2084 L
980 2080 L
978 2075 L
976 2066 L
976 2051 L
978 2044 L
983 2039 L
988 2037 L
992 2037 M 997 2039 L
1002 2044 L
1004 2051 L
1004 2054 L
1002 2061 L
997 2066 L
992 2068 L
1035 2087 M 1028 2084 L
1023 2077 L
1021 2066 L
1021 2058 L
1023 2047 L
1028 2039 L
1035 2037 L
1040 2037 L
1047 2039 L
1051 2047 L
1054 2058 L
1054 2066 L
1051 2077 L
1047 2084 L
1040 2087 L
1035 2087 L
1030 2084 L
1028 2082 L
1025 2077 L
1023 2066 L
1023 2058 L
1025 2047 L
1028 2042 L
1030 2039 L
1035 2037 L
1040 2037 M 1044 2039 L
1047 2042 L
1049 2047 L
1051 2058 L
1051 2066 L
1049 2077 L
1047 2082 L
1044 2084 L
1040 2087 L
currentpoint stroke [] 0 setdash M
417 1465 M 417 1608 L
426 1608 M 407 1608 L
426 1608 L
467 1634 M 467 1698 L
476 1698 M 457 1698 L
476 1698 L
520 1622 M 520 1744 L
529 1744 M 511 1744 L
529 1744 L
577 1551 M 577 1736 L
586 1736 M 567 1736 L
586 1736 L
637 1536 M 637 1619 L
646 1619 M 627 1619 L
646 1619 L
700 1662 M 700 1767 L
710 1767 M 691 1767 L
710 1767 L
768 1565 M 768 1677 L
778 1677 M 759 1677 L
778 1677 L
841 1534 M 841 1604 L
850 1604 M 832 1604 L
850 1604 L
918 1673 M 918 1801 L
928 1801 M 909 1800 L
928 1801 L
1001 1727 M 1001 1864 L
1010 1864 M 992 1864 L
1010 1864 L
1090 1489 M 1090 1581 L
1099 1581 M 1080 1581 L
1099 1581 L
417 1465 M 417 1385 L
467 1634 M 467 1571 L
476 1571 M 457 1571 L
476 1571 L
520 1622 M 520 1500 L
529 1500 M 511 1500 L
529 1500 L
577 1551 M 577 1385 L
637 1536 M 637 1452 L
646 1452 M 627 1452 L
646 1452 L
700 1662 M 700 1556 L
710 1556 M 691 1556 L
710 1556 L
768 1565 M 768 1453 L
778 1453 M 759 1453 L
778 1453 L
841 1534 M 841 1464 L
850 1464 M 832 1464 L
850 1464 L
918 1673 M 918 1546 L
928 1546 M 909 1546 L
928 1546 L
1001 1727 M 1001 1590 L
1010 1590 M 992 1590 L
1010 1590 L
1090 1489 M 1090 1397 L
1099 1397 M 1080 1397 L
1099 1397 L
currentpoint stroke [] 0 setdash M
644 1256 M 655 1267 M 655 1237 L
657 1267 M 657 1237 L
657 1254 M 659 1260 L
663 1265 L
667 1267 L
674 1267 L
676 1265 L
676 1263 L
674 1260 L
672 1263 L
674 1265 L
648 1267 M 657 1267 L
648 1237 M 663 1237 L
689 1254 M 715 1254 L
715 1258 L
713 1263 L
710 1265 L
706 1267 L
700 1267 L
693 1265 L
689 1260 L
687 1254 L
687 1250 L
689 1243 L
693 1239 L
700 1237 L
704 1237 L
710 1239 L
715 1243 L
713 1254 M 713 1260 L
710 1265 L
700 1267 M 695 1265 L
691 1260 L
689 1254 L
689 1250 L
691 1243 L
695 1239 L
700 1237 L
753 1282 M 753 1237 L
755 1282 M 755 1237 L
753 1260 M 749 1265 L
745 1267 L
740 1267 L
734 1265 L
730 1260 L
728 1254 L
728 1250 L
730 1243 L
734 1239 L
740 1237 L
745 1237 L
749 1239 L
753 1243 L
740 1267 M 736 1265 L
732 1260 L
730 1254 L
730 1250 L
732 1243 L
736 1239 L
740 1237 L
747 1282 M 755 1282 L
753 1237 M 762 1237 L
794 1263 M 796 1267 L
796 1258 L
794 1263 L
792 1265 L
788 1267 L
779 1267 L
775 1265 L
773 1263 L
773 1258 L
775 1256 L
779 1254 L
790 1250 L
794 1247 L
796 1245 L
773 1260 M 775 1258 L
779 1256 L
790 1252 L
794 1250 L
796 1247 L
796 1241 L
794 1239 L
790 1237 L
781 1237 L
777 1239 L
775 1241 L
773 1245 L
773 1237 L
775 1241 L
813 1282 M 813 1237 L
816 1282 M 816 1237 L
816 1260 M 820 1265 L
826 1267 L
831 1267 L
837 1265 L
839 1260 L
839 1237 L
831 1267 M 835 1265 L
837 1260 L
837 1237 L
807 1282 M 816 1282 L
807 1237 M 822 1237 L
831 1237 M 846 1237 L
861 1282 M 859 1280 L
861 1278 L
863 1280 L
861 1282 L
861 1267 M 861 1237 L
863 1267 M 863 1237 L
854 1267 M 863 1267 L
854 1237 M 869 1237 L
895 1280 M 893 1278 L
895 1275 L
897 1278 L
897 1280 L
895 1282 L
891 1282 L
887 1280 L
884 1275 L
884 1237 L
891 1282 M 889 1280 L
887 1275 L
887 1237 L
878 1267 M 895 1267 L
878 1237 M 893 1237 L
912 1282 M 912 1245 L
914 1239 L
919 1237 L
923 1237 L
927 1239 L
currentpoint stroke M
930 1243 L
914 1282 M 914 1245 L
917 1239 L
919 1237 L
906 1267 M 923 1267 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
135 1844 M 135 1815 L
138 1806 L
146 1800 L
155 1798 L
164 1798 L
170 1800 L
173 1803 L
175 1809 L
175 1815 L
173 1824 L
164 1829 L
155 1832 L
146 1832 L
141 1829 L
138 1826 L
135 1821 L
135 1815 M 138 1809 L
146 1803 L
155 1800 L
167 1800 L
173 1803 L
175 1815 M 173 1821 L
164 1826 L
155 1829 L
144 1829 L
138 1826 L
138 1844 L
108 1857 M 109 1858 L
111 1857 L
109 1855 L
108 1855 L
104 1857 L
102 1858 L
101 1864 L
101 1871 L
102 1876 L
104 1878 L
108 1879 L
111 1879 L
114 1878 L
118 1872 L
121 1864 L
123 1860 L
127 1857 L
132 1855 L
137 1855 L
101 1871 M 102 1874 L
104 1876 L
108 1878 L
111 1878 L
114 1876 L
118 1871 L
121 1864 L
134 1855 M 132 1857 L
132 1860 L
135 1869 L
135 1874 L
134 1878 L
132 1879 L
132 1860 M 137 1869 L
137 1876 L
135 1878 L
132 1879 L
128 1879 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1236 1385 M 2132 1385 L
1236 1385 M 1236 1402 L
1300 1385 M 1300 1419 L
1364 1385 M 1364 1402 L
1428 1385 M 1428 1402 L
1492 1385 M 1492 1402 L
1556 1385 M 1556 1402 L
1620 1385 M 1620 1419 L
1684 1385 M 1684 1402 L
1748 1385 M 1748 1402 L
1812 1385 M 1812 1402 L
1876 1385 M 1876 1402 L
1940 1385 M 1940 1419 L
2004 1385 M 2004 1402 L
2068 1385 M 2068 1402 L
2132 1385 M 2132 1402 L
1279 1333 M 1292 1350 M 1296 1353 L
1302 1359 L
1302 1314 L
1300 1357 M 1300 1314 L
1292 1314 M 1311 1314 L
1566 1333 M 1579 1350 M 1584 1353 L
1590 1359 L
1590 1314 L
1588 1357 M 1588 1314 L
1579 1314 M 1599 1314 L
1620 1318 M 1618 1316 L
1620 1314 L
1622 1316 L
1620 1318 L
1642 1359 M 1637 1337 L
1642 1342 L
1648 1344 L
1654 1344 L
1661 1342 L
1665 1337 L
1667 1331 L
1667 1327 L
1665 1320 L
1661 1316 L
1654 1314 L
1648 1314 L
1642 1316 L
1639 1318 L
1637 1322 L
1637 1325 L
1639 1327 L
1642 1325 L
1639 1322 L
1654 1344 M 1659 1342 L
1663 1337 L
1665 1331 L
1665 1327 L
1663 1320 L
1659 1316 L
1654 1314 L
1642 1359 M 1663 1359 L
1642 1357 M 1652 1357 L
1663 1359 L
1918 1333 M 1927 1350 M 1929 1348 L
1927 1346 L
1925 1348 L
1925 1350 L
1927 1355 L
1929 1357 L
1935 1359 L
1944 1359 L
1951 1357 L
1953 1355 L
1955 1350 L
1955 1346 L
1953 1342 L
1946 1337 L
1935 1333 L
1931 1331 L
1927 1327 L
1925 1320 L
1925 1314 L
1944 1359 M 1948 1357 L
1951 1355 L
1953 1350 L
1953 1346 L
1951 1342 L
1944 1337 L
1935 1333 L
1925 1318 M 1927 1320 L
1931 1320 L
1942 1316 L
1948 1316 L
1953 1318 L
1955 1320 L
1931 1320 M 1942 1314 L
1951 1314 L
1953 1316 L
1955 1320 L
1955 1325 L
1236 2261 M 2132 2261 L
1236 2261 M 1236 2244 L
1300 2261 M 1300 2226 L
1364 2261 M 1364 2244 L
1428 2261 M 1428 2244 L
1492 2261 M 1492 2244 L
1556 2261 M 1556 2244 L
1620 2261 M 1620 2226 L
1684 2261 M 1684 2244 L
1748 2261 M 1748 2244 L
1812 2261 M 1812 2244 L
1876 2261 M 1876 2244 L
1940 2261 M 1940 2226 L
2004 2261 M 2004 2244 L
2068 2261 M 2068 2244 L
2132 2261 M 2132 2244 L
1236 1385 M 1236 2261 L
1236 1385 M 1259 1385 L
1236 1452 M 1259 1452 L
1236 1519 M 1259 1519 L
1236 1587 M 1282 1587 L
1236 1654 M 1259 1654 L
1236 1722 M 1259 1722 L
1236 1789 M 1259 1789 L
1236 1856 M 1282 1856 L
1236 1924 M 1259 1924 L
1236 1991 M 1259 1991 L
1236 2058 M 1259 2058 L
1236 2126 M 1282 2126 L
1236 2193 M 1259 2193 L
1236 2261 M 1259 2261 L
2132 1385 M 2132 2261 L
2132 1385 M 2109 1385 L
2132 1452 M 2109 1452 L
2132 1519 M 2109 1519 L
2132 1587 M 2086 1587 L
2132 1654 M 2109 1654 L
2132 1722 M 2109 1722 L
2132 1789 M 2109 1789 L
2132 1856 M 2086 1856 L
2132 1924 M 2109 1924 L
2132 1991 M 2109 1991 L
2132 2058 M 2109 2058 L
2132 2126 M 2086 2126 L
2132 2193 M 2109 2193 L
2132 2261 M 2109 2261 L
currentpoint stroke [] 0 setdash M
1320 1530 M B
1333 1517 M 1333 1543 L
1307 1543 L
1307 1517 L
1333 1517 L
currentpoint fill M
1389 1569 M B
1402 1556 M 1402 1582 L
1375 1582 L
1375 1556 L
1402 1556 L
currentpoint fill M
1463 1589 M B
1476 1576 M 1476 1602 L
1450 1602 L
1450 1576 L
1476 1576 L
currentpoint fill M
1543 1632 M B
1556 1619 M 1556 1645 L
1530 1645 L
1530 1619 L
1556 1619 L
currentpoint fill M
1630 1610 M B
1644 1597 M 1644 1623 L
1617 1623 L
1617 1597 L
1644 1597 L
currentpoint fill M
1725 1570 M B
1739 1557 M 1739 1583 L
1712 1583 L
1712 1557 L
1739 1557 L
currentpoint fill M
1829 1636 M B
1842 1623 M 1842 1649 L
1816 1649 L
1816 1623 L
1842 1623 L
currentpoint fill M
1943 1556 M B
1956 1542 M 1956 1569 L
1930 1569 L
1930 1542 L
1956 1542 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
1236 1587 M 2132 1587 L
1236 1616 M 2132 1616 L
currentpoint stroke [] 0 setdash M
1236 1587 M 2132 1587 L
1812 2058 M currentpoint stroke [] 0 setdash M
1852 2080 M 1854 2073 L
1854 2087 L
1852 2080 L
1847 2084 L
1840 2087 L
1836 2087 L
1828 2084 L
1824 2080 L
1821 2075 L
1819 2068 L
1819 2056 L
1821 2049 L
1824 2044 L
1828 2039 L
1836 2037 L
1840 2037 L
1847 2039 L
1852 2044 L
1854 2049 L
1836 2087 M 1831 2084 L
1826 2080 L
1824 2075 L
1821 2068 L
1821 2056 L
1824 2049 L
1826 2044 L
1831 2039 L
1836 2037 L
1880 2087 M 1873 2084 L
1871 2080 L
1871 2073 L
1873 2068 L
1880 2066 L
1890 2066 L
1897 2068 L
1899 2073 L
1899 2080 L
1897 2084 L
1890 2087 L
1880 2087 L
1876 2084 L
1873 2080 L
1873 2073 L
1876 2068 L
1880 2066 L
1890 2066 M 1895 2068 L
1897 2073 L
1897 2080 L
1895 2084 L
1890 2087 L
1880 2066 M 1873 2063 L
1871 2061 L
1869 2056 L
1869 2047 L
1871 2042 L
1873 2039 L
1880 2037 L
1890 2037 L
1897 2039 L
1899 2042 L
1902 2047 L
1902 2056 L
1899 2061 L
1897 2063 L
1890 2066 L
1880 2066 M 1876 2063 L
1873 2061 L
1871 2056 L
1871 2047 L
1873 2042 L
1876 2039 L
1880 2037 L
1890 2037 M 1895 2039 L
1897 2042 L
1899 2047 L
1899 2056 L
1897 2061 L
1895 2063 L
1890 2066 L
1930 2087 M 1923 2084 L
1918 2077 L
1916 2066 L
1916 2058 L
1918 2047 L
1923 2039 L
1930 2037 L
1935 2037 L
1942 2039 L
1947 2047 L
1949 2058 L
1949 2066 L
1947 2077 L
1942 2084 L
1935 2087 L
1930 2087 L
1925 2084 L
1923 2082 L
1921 2077 L
1918 2066 L
1918 2058 L
1921 2047 L
1923 2042 L
1925 2039 L
1930 2037 L
1935 2037 M 1940 2039 L
1942 2042 L
1944 2047 L
1947 2058 L
1947 2066 L
1944 2077 L
1942 2082 L
1940 2084 L
1935 2087 L
currentpoint stroke [] 0 setdash M
1320 1530 M 1320 1604 L
1329 1604 M 1311 1604 L
1329 1604 L
1389 1569 M 1389 1601 L
1398 1601 M 1379 1601 L
1398 1601 L
1463 1589 M 1463 1705 L
1472 1705 M 1453 1705 L
1472 1705 L
1543 1632 M 1543 1702 L
1552 1702 M 1534 1702 L
1552 1702 L
1630 1610 M 1630 1694 L
1640 1694 M 1621 1694 L
1640 1694 L
1725 1570 M 1725 1622 L
1735 1622 M 1716 1622 L
1735 1622 L
1829 1636 M 1829 1700 L
1838 1700 M 1820 1700 L
1838 1700 L
1943 1556 M 1943 1617 L
1952 1617 M 1933 1617 L
1952 1617 L
1320 1530 M 1320 1456 L
1329 1456 M 1311 1456 L
1329 1456 L
1389 1569 M 1389 1537 L
1398 1537 M 1379 1537 L
1398 1537 L
1463 1589 M 1463 1474 L
1472 1474 M 1453 1474 L
1472 1474 L
1543 1632 M 1543 1561 L
1552 1561 M 1534 1561 L
1552 1561 L
1630 1610 M 1630 1525 L
1640 1525 M 1621 1525 L
1640 1525 L
1725 1570 M 1725 1518 L
1735 1518 M 1716 1518 L
1735 1518 L
1829 1636 M 1829 1572 L
1838 1572 M 1820 1572 L
1838 1572 L
1943 1556 M 1943 1494 L
1952 1494 M 1933 1494 L
1952 1494 L
currentpoint stroke [] 0 setdash M
1539 1256 M 1550 1267 M 1550 1237 L
1552 1267 M 1552 1237 L
1552 1254 M 1554 1260 L
1558 1265 L
1563 1267 L
1569 1267 L
1571 1265 L
1571 1263 L
1569 1260 L
1567 1263 L
1569 1265 L
1543 1267 M 1552 1267 L
1543 1237 M 1558 1237 L
1584 1254 M 1610 1254 L
1610 1258 L
1608 1263 L
1606 1265 L
1601 1267 L
1595 1267 L
1588 1265 L
1584 1260 L
1582 1254 L
1582 1250 L
1584 1243 L
1588 1239 L
1595 1237 L
1599 1237 L
1606 1239 L
1610 1243 L
1608 1254 M 1608 1260 L
1606 1265 L
1595 1267 M 1591 1265 L
1586 1260 L
1584 1254 L
1584 1250 L
1586 1243 L
1591 1239 L
1595 1237 L
1649 1282 M 1649 1237 L
1651 1282 M 1651 1237 L
1649 1260 M 1644 1265 L
1640 1267 L
1636 1267 L
1629 1265 L
1625 1260 L
1623 1254 L
1623 1250 L
1625 1243 L
1629 1239 L
1636 1237 L
1640 1237 L
1644 1239 L
1649 1243 L
1636 1267 M 1631 1265 L
1627 1260 L
1625 1254 L
1625 1250 L
1627 1243 L
1631 1239 L
1636 1237 L
1642 1282 M 1651 1282 L
1649 1237 M 1657 1237 L
1689 1263 M 1692 1267 L
1692 1258 L
1689 1263 L
1687 1265 L
1683 1267 L
1674 1267 L
1670 1265 L
1668 1263 L
1668 1258 L
1670 1256 L
1674 1254 L
1685 1250 L
1689 1247 L
1692 1245 L
1668 1260 M 1670 1258 L
1674 1256 L
1685 1252 L
1689 1250 L
1692 1247 L
1692 1241 L
1689 1239 L
1685 1237 L
1677 1237 L
1672 1239 L
1670 1241 L
1668 1245 L
1668 1237 L
1670 1241 L
1709 1282 M 1709 1237 L
1711 1282 M 1711 1237 L
1711 1260 M 1715 1265 L
1722 1267 L
1726 1267 L
1732 1265 L
1735 1260 L
1735 1237 L
1726 1267 M 1730 1265 L
1732 1260 L
1732 1237 L
1702 1282 M 1711 1282 L
1702 1237 M 1717 1237 L
1726 1237 M 1741 1237 L
1756 1282 M 1754 1280 L
1756 1278 L
1758 1280 L
1756 1282 L
1756 1267 M 1756 1237 L
1758 1267 M 1758 1237 L
1750 1267 M 1758 1267 L
1750 1237 M 1765 1237 L
1790 1280 M 1788 1278 L
1790 1275 L
1793 1278 L
1793 1280 L
1790 1282 L
1786 1282 L
1782 1280 L
1780 1275 L
1780 1237 L
1786 1282 M 1784 1280 L
1782 1275 L
1782 1237 L
1773 1267 M 1790 1267 L
1773 1237 M 1788 1237 L
1808 1282 M 1808 1245 L
1810 1239 L
1814 1237 L
1818 1237 L
1823 1239 L
1825 1243 L
1810 1282 M 1810 1245 L
1812 1239 L
1814 1237 L
1801 1267 M 1818 1267 L
currentpoint stroke M
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2132 1385 M 3027 1385 L
2132 1385 M 2132 1402 L
2196 1385 M 2196 1419 L
2260 1385 M 2260 1402 L
2323 1385 M 2323 1402 L
2387 1385 M 2387 1402 L
2451 1385 M 2451 1402 L
2515 1385 M 2515 1419 L
2579 1385 M 2579 1402 L
2643 1385 M 2643 1402 L
2707 1385 M 2707 1402 L
2771 1385 M 2771 1402 L
2835 1385 M 2835 1419 L
2899 1385 M 2899 1402 L
2963 1385 M 2963 1402 L
3027 1385 M 3027 1402 L
2174 1333 M 2187 1350 M 2191 1353 L
2198 1359 L
2198 1314 L
2196 1357 M 2196 1314 L
2187 1314 M 2206 1314 L
2462 1333 M 2474 1350 M 2479 1353 L
2485 1359 L
2485 1314 L
2483 1357 M 2483 1314 L
2474 1314 M 2494 1314 L
2515 1318 M 2513 1316 L
2515 1314 L
2517 1316 L
2515 1318 L
2537 1359 M 2532 1337 L
2537 1342 L
2543 1344 L
2550 1344 L
2556 1342 L
2560 1337 L
2563 1331 L
2563 1327 L
2560 1320 L
2556 1316 L
2550 1314 L
2543 1314 L
2537 1316 L
2535 1318 L
2532 1322 L
2532 1325 L
2535 1327 L
2537 1325 L
2535 1322 L
2550 1344 M 2554 1342 L
2558 1337 L
2560 1331 L
2560 1327 L
2558 1320 L
2554 1316 L
2550 1314 L
2537 1359 M 2558 1359 L
2537 1357 M 2548 1357 L
2558 1359 L
2814 1333 M 2822 1350 M 2824 1348 L
2822 1346 L
2820 1348 L
2820 1350 L
2822 1355 L
2824 1357 L
2831 1359 L
2839 1359 L
2846 1357 L
2848 1355 L
2850 1350 L
2850 1346 L
2848 1342 L
2841 1337 L
2831 1333 L
2826 1331 L
2822 1327 L
2820 1320 L
2820 1314 L
2839 1359 M 2844 1357 L
2846 1355 L
2848 1350 L
2848 1346 L
2846 1342 L
2839 1337 L
2831 1333 L
2820 1318 M 2822 1320 L
2826 1320 L
2837 1316 L
2844 1316 L
2848 1318 L
2850 1320 L
2826 1320 M 2837 1314 L
2846 1314 L
2848 1316 L
2850 1320 L
2850 1325 L
2132 2261 M 3027 2261 L
2132 2261 M 2132 2244 L
2196 2261 M 2196 2226 L
2260 2261 M 2260 2244 L
2323 2261 M 2323 2244 L
2387 2261 M 2387 2244 L
2451 2261 M 2451 2244 L
2515 2261 M 2515 2226 L
2579 2261 M 2579 2244 L
2643 2261 M 2643 2244 L
2707 2261 M 2707 2244 L
2771 2261 M 2771 2244 L
2835 2261 M 2835 2226 L
2899 2261 M 2899 2244 L
2963 2261 M 2963 2244 L
3027 2261 M 3027 2244 L
2132 1385 M 2132 2261 L
2132 1385 M 2155 1385 L
2132 1452 M 2155 1452 L
2132 1519 M 2155 1519 L
2132 1587 M 2177 1587 L
2132 1654 M 2155 1654 L
2132 1722 M 2155 1722 L
2132 1789 M 2155 1789 L
2132 1856 M 2177 1856 L
2132 1924 M 2155 1924 L
2132 1991 M 2155 1991 L
2132 2058 M 2155 2058 L
2132 2126 M 2177 2126 L
2132 2193 M 2155 2193 L
2132 2261 M 2155 2261 L
3027 1385 M 3027 2261 L
3027 1385 M 3004 1385 L
3027 1452 M 3004 1452 L
3027 1519 M 3004 1519 L
3027 1587 M 2981 1587 L
3027 1654 M 3004 1654 L
3027 1722 M 3004 1722 L
3027 1789 M 3004 1789 L
3027 1856 M 2981 1856 L
3027 1924 M 3004 1924 L
3027 1991 M 3004 1991 L
3027 2058 M 3004 2058 L
3027 2126 M 2981 2126 L
3027 2193 M 3004 2193 L
3027 2261 M 3004 2261 L
currentpoint stroke [] 0 setdash M
2225 1619 M B
2239 1606 M 2239 1632 L
2212 1632 L
2212 1606 L
2239 1606 L
currentpoint fill M
2317 1594 M B
2331 1580 M 2331 1607 L
2304 1607 L
2304 1580 L
2331 1580 L
currentpoint fill M
2419 1624 M B
2433 1611 M 2433 1637 L
2406 1637 L
2406 1611 L
2433 1611 L
currentpoint fill M
2533 1622 M B
2546 1609 M 2546 1635 L
2520 1635 L
2520 1609 L
2546 1609 L
currentpoint fill M
2660 1603 M B
2673 1590 M 2673 1616 L
2647 1616 L
2647 1590 L
2673 1590 L
currentpoint fill M
2802 1567 M B
2816 1554 M 2816 1580 L
2789 1580 L
2789 1554 L
2816 1554 L
currentpoint fill M
currentpoint stroke [6 12] 0 setdash M
2132 1587 M 3027 1587 L
2132 1637 M 3027 1637 L
currentpoint stroke [] 0 setdash M
2132 1600 M 3027 1600 L
2707 2058 M currentpoint stroke [] 0 setdash M
2747 2080 M 2750 2073 L
2750 2087 L
2747 2080 L
2743 2084 L
2736 2087 L
2731 2087 L
2724 2084 L
2719 2080 L
2717 2075 L
2714 2068 L
2714 2056 L
2717 2049 L
2719 2044 L
2724 2039 L
2731 2037 L
2736 2037 L
2743 2039 L
2747 2044 L
2750 2049 L
2731 2087 M 2726 2084 L
2721 2080 L
2719 2075 L
2717 2068 L
2717 2056 L
2719 2049 L
2721 2044 L
2726 2039 L
2731 2037 L
2771 2077 M 2776 2080 L
2783 2087 L
2783 2037 L
2780 2084 M 2780 2037 L
2771 2037 M 2792 2037 L
2825 2087 M 2818 2084 L
2813 2077 L
2811 2066 L
2811 2058 L
2813 2047 L
2818 2039 L
2825 2037 L
2830 2037 L
2837 2039 L
2842 2047 L
2844 2058 L
2844 2066 L
2842 2077 L
2837 2084 L
2830 2087 L
2825 2087 L
2821 2084 L
2818 2082 L
2816 2077 L
2813 2066 L
2813 2058 L
2816 2047 L
2818 2042 L
2821 2039 L
2825 2037 L
2830 2037 M 2835 2039 L
2837 2042 L
2840 2047 L
2842 2058 L
2842 2066 L
2840 2077 L
2837 2082 L
2835 2084 L
2830 2087 L
2873 2087 M 2866 2084 L
2861 2077 L
2858 2066 L
2858 2058 L
2861 2047 L
2866 2039 L
2873 2037 L
2877 2037 L
2884 2039 L
2889 2047 L
2891 2058 L
2891 2066 L
2889 2077 L
2884 2084 L
2877 2087 L
2873 2087 L
2868 2084 L
2866 2082 L
2863 2077 L
2861 2066 L
2861 2058 L
2863 2047 L
2866 2042 L
2868 2039 L
2873 2037 L
2877 2037 M 2882 2039 L
2884 2042 L
2887 2047 L
2889 2058 L
2889 2066 L
2887 2077 L
2884 2082 L
2882 2084 L
2877 2087 L
currentpoint stroke [] 0 setdash M
2225 1619 M 2225 1694 L
2235 1694 M 2216 1694 L
2235 1694 L
2317 1594 M 2317 1647 L
2327 1647 M 2308 1647 L
2327 1647 L
2419 1624 M 2419 1686 L
2429 1686 M 2410 1686 L
2429 1686 L
2533 1622 M 2533 1687 L
2542 1687 M 2524 1686 L
2542 1687 L
2660 1603 M 2660 1654 L
2669 1654 M 2650 1654 L
2669 1654 L
2802 1567 M 2802 1606 L
2812 1606 M 2793 1606 L
2812 1606 L
2225 1619 M 2225 1545 L
2235 1545 M 2216 1545 L
2235 1545 L
2317 1594 M 2317 1540 L
2327 1540 M 2308 1540 L
2327 1540 L
2419 1624 M 2419 1562 L
2429 1562 M 2410 1562 L
2429 1562 L
2533 1622 M 2533 1558 L
2542 1558 M 2524 1558 L
2542 1558 L
2660 1603 M 2660 1552 L
2669 1552 M 2650 1552 L
2669 1552 L
2802 1567 M 2802 1528 L
2812 1528 M 2793 1528 L
2812 1528 L
currentpoint stroke [] 0 setdash M
2434 1256 M 2445 1267 M 2445 1237 L
2447 1267 M 2447 1237 L
2447 1254 M 2449 1260 L
2454 1265 L
2458 1267 L
2464 1267 L
2466 1265 L
2466 1263 L
2464 1260 L
2462 1263 L
2464 1265 L
2439 1267 M 2447 1267 L
2439 1237 M 2454 1237 L
2479 1254 M 2505 1254 L
2505 1258 L
2503 1263 L
2501 1265 L
2497 1267 L
2490 1267 L
2484 1265 L
2479 1260 L
2477 1254 L
2477 1250 L
2479 1243 L
2484 1239 L
2490 1237 L
2494 1237 L
2501 1239 L
2505 1243 L
2503 1254 M 2503 1260 L
2501 1265 L
2490 1267 M 2486 1265 L
2482 1260 L
2479 1254 L
2479 1250 L
2482 1243 L
2486 1239 L
2490 1237 L
2544 1282 M 2544 1237 L
2546 1282 M 2546 1237 L
2544 1260 M 2540 1265 L
2535 1267 L
2531 1267 L
2524 1265 L
2520 1260 L
2518 1254 L
2518 1250 L
2520 1243 L
2524 1239 L
2531 1237 L
2535 1237 L
2540 1239 L
2544 1243 L
2531 1267 M 2527 1265 L
2522 1260 L
2520 1254 L
2520 1250 L
2522 1243 L
2527 1239 L
2531 1237 L
2537 1282 M 2546 1282 L
2544 1237 M 2552 1237 L
2585 1263 M 2587 1267 L
2587 1258 L
2585 1263 L
2582 1265 L
2578 1267 L
2570 1267 L
2565 1265 L
2563 1263 L
2563 1258 L
2565 1256 L
2570 1254 L
2580 1250 L
2585 1247 L
2587 1245 L
2563 1260 M 2565 1258 L
2570 1256 L
2580 1252 L
2585 1250 L
2587 1247 L
2587 1241 L
2585 1239 L
2580 1237 L
2572 1237 L
2567 1239 L
2565 1241 L
2563 1245 L
2563 1237 L
2565 1241 L
2604 1282 M 2604 1237 L
2606 1282 M 2606 1237 L
2606 1260 M 2610 1265 L
2617 1267 L
2621 1267 L
2628 1265 L
2630 1260 L
2630 1237 L
2621 1267 M 2625 1265 L
2628 1260 L
2628 1237 L
2598 1282 M 2606 1282 L
2598 1237 M 2613 1237 L
2621 1237 M 2636 1237 L
2651 1282 M 2649 1280 L
2651 1278 L
2653 1280 L
2651 1282 L
2651 1267 M 2651 1237 L
2653 1267 M 2653 1237 L
2645 1267 M 2653 1267 L
2645 1237 M 2660 1237 L
2686 1280 M 2683 1278 L
2686 1275 L
2688 1278 L
2688 1280 L
2686 1282 L
2681 1282 L
2677 1280 L
2675 1275 L
2675 1237 L
2681 1282 M 2679 1280 L
2677 1275 L
2677 1237 L
2668 1267 M 2686 1267 L
2668 1237 M 2683 1237 L
2703 1282 M 2703 1245 L
2705 1239 L
2709 1237 L
2714 1237 L
2718 1239 L
2720 1243 L
2705 1282 M 2705 1245 L
2707 1239 L
2709 1237 L
2696 1267 M 2714 1267 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%**********************************FIG4.PS *** CUT UNTIL HERE
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 2470 50 translate 90 rotate
/B { stroke newpath } def
/F { moveto /Helvetica findfont 55 scalefont setfont 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
341 1385 M 1236 1385 L
341 1385 M 341 1419 L
379 1385 M 379 1402 L
416 1385 M 416 1402 L
453 1385 M 453 1402 L
491 1385 M 491 1419 L
528 1385 M 528 1402 L
565 1385 M 565 1402 L
603 1385 M 603 1402 L
640 1385 M 640 1419 L
677 1385 M 677 1402 L
715 1385 M 715 1402 L
752 1385 M 752 1402 L
789 1385 M 789 1419 L
827 1385 M 827 1402 L
864 1385 M 864 1402 L
901 1385 M 901 1402 L
939 1385 M 939 1419 L
976 1385 M 976 1402 L
1013 1385 M 1013 1402 L
1051 1385 M 1051 1402 L
1088 1385 M 1088 1419 L
1125 1385 M 1125 1402 L
1163 1385 M 1163 1402 L
1200 1385 M 1200 1402 L
320 1333 M 339 1359 M 333 1357 L
328 1350 L
326 1340 L
326 1333 L
328 1322 L
333 1316 L
339 1314 L
343 1314 L
350 1316 L
354 1322 L
356 1333 L
356 1340 L
354 1350 L
350 1357 L
343 1359 L
339 1359 L
335 1357 L
333 1355 L
330 1350 L
328 1340 L
328 1333 L
330 1322 L
333 1318 L
335 1316 L
339 1314 L
343 1314 M 348 1316 L
350 1318 L
352 1322 L
354 1333 L
354 1340 L
352 1350 L
350 1355 L
348 1357 L
343 1359 L
448 1333 M 456 1350 M 458 1348 L
456 1346 L
454 1348 L
454 1350 L
456 1355 L
458 1357 L
465 1359 L
473 1359 L
480 1357 L
482 1355 L
484 1350 L
484 1346 L
482 1342 L
475 1337 L
465 1333 L
460 1331 L
456 1327 L
454 1320 L
454 1314 L
473 1359 M 478 1357 L
480 1355 L
482 1350 L
482 1346 L
480 1342 L
473 1337 L
465 1333 L
454 1318 M 456 1320 L
460 1320 L
471 1316 L
478 1316 L
482 1318 L
484 1320 L
460 1320 M 471 1314 L
480 1314 L
482 1316 L
484 1320 L
484 1325 L
510 1359 M 503 1357 L
499 1350 L
497 1340 L
497 1333 L
499 1322 L
503 1316 L
510 1314 L
514 1314 L
521 1316 L
525 1322 L
527 1333 L
527 1340 L
525 1350 L
521 1357 L
514 1359 L
510 1359 L
506 1357 L
503 1355 L
501 1350 L
499 1340 L
499 1333 L
501 1322 L
503 1318 L
506 1316 L
510 1314 L
514 1314 M 518 1316 L
521 1318 L
523 1322 L
525 1333 L
525 1340 L
523 1350 L
521 1355 L
518 1357 L
514 1359 L
597 1333 M 623 1355 M 623 1314 L
625 1359 M 625 1314 L
625 1359 M 601 1327 L
636 1327 L
616 1314 M 631 1314 L
659 1359 M 653 1357 L
648 1350 L
646 1340 L
646 1333 L
648 1322 L
653 1316 L
659 1314 L
663 1314 L
670 1316 L
674 1322 L
676 1333 L
676 1340 L
674 1350 L
670 1357 L
663 1359 L
659 1359 L
655 1357 L
653 1355 L
651 1350 L
648 1340 L
648 1333 L
651 1322 L
653 1318 L
655 1316 L
659 1314 L
663 1314 M 668 1316 L
670 1318 L
672 1322 L
674 1333 L
674 1340 L
672 1350 L
670 1355 L
668 1357 L
663 1359 L
746 1333 M 778 1353 M 776 1350 L
778 1348 L
781 1350 L
781 1353 L
778 1357 L
774 1359 L
768 1359 L
761 1357 L
757 1353 L
755 1348 L
753 1340 L
753 1327 L
755 1320 L
759 1316 L
766 1314 L
770 1314 L
776 1316 L
781 1320 L
783 1327 L
783 1329 L
781 1335 L
776 1340 L
770 1342 L
768 1342 L
761 1340 L
757 1335 L
755 1329 L
768 1359 M 763 1357 L
759 1353 L
757 1348 L
755 1340 L
755 1327 L
757 1320 L
761 1316 L
766 1314 L
770 1314 M 774 1316 L
778 1320 L
781 1327 L
781 1329 L
778 1335 L
774 1340 L
770 1342 L
809 1359 M 802 1357 L
798 1350 L
796 1340 L
796 1333 L
798 1322 L
802 1316 L
809 1314 L
813 1314 L
819 1316 L
824 1322 L
826 1333 L
826 1340 L
824 1350 L
819 1357 L
813 1359 L
809 1359 L
804 1357 L
802 1355 L
800 1350 L
798 1340 L
798 1333 L
800 1322 L
802 1318 L
804 1316 L
809 1314 L
813 1314 M 817 1316 L
819 1318 L
821 1322 L
824 1333 L
824 1340 L
821 1350 L
819 1355 L
817 1357 L
813 1359 L
896 1333 M 913 1359 M 906 1357 L
904 1353 L
904 1346 L
906 1342 L
913 1340 L
921 1340 L
928 1342 L
930 1346 L
930 1353 L
928 1357 L
921 1359 L
913 1359 L
908 1357 L
906 1353 L
906 1346 L
908 1342 L
913 1340 L
921 1340 M 926 1342 L
928 1346 L
928 1353 L
926 1357 L
921 1359 L
913 1340 M 906 1337 L
904 1335 L
902 1331 L
902 1322 L
904 1318 L
906 1316 L
913 1314 L
921 1314 L
928 1316 L
930 1318 L
932 1322 L
932 1331 L
930 1335 L
928 1337 L
921 1340 L
913 1340 M 908 1337 L
906 1335 L
904 1331 L
904 1322 L
906 1318 L
908 1316 L
913 1314 L
921 1314 M 926 1316 L
928 1318 L
930 1322 L
930 1331 L
928 1335 L
926 1337 L
921 1340 L
958 1359 M 951 1357 L
947 1350 L
945 1340 L
945 1333 L
currentpoint stroke M
947 1322 L
951 1316 L
958 1314 L
962 1314 L
969 1316 L
973 1322 L
975 1333 L
975 1340 L
973 1350 L
969 1357 L
962 1359 L
958 1359 L
954 1357 L
951 1355 L
949 1350 L
947 1340 L
947 1333 L
949 1322 L
951 1318 L
954 1316 L
958 1314 L
962 1314 M 966 1316 L
969 1318 L
971 1322 L
973 1333 L
973 1340 L
971 1350 L
969 1355 L
966 1357 L
962 1359 L
1023 1333 M 1036 1350 M 1041 1353 L
1047 1359 L
1047 1314 L
1045 1357 M 1045 1314 L
1036 1314 M 1056 1314 L
1086 1359 M 1079 1357 L
1075 1350 L
1073 1340 L
1073 1333 L
1075 1322 L
1079 1316 L
1086 1314 L
1090 1314 L
1096 1316 L
1101 1322 L
1103 1333 L
1103 1340 L
1101 1350 L
1096 1357 L
1090 1359 L
1086 1359 L
1081 1357 L
1079 1355 L
1077 1350 L
1075 1340 L
1075 1333 L
1077 1322 L
1079 1318 L
1081 1316 L
1086 1314 L
1090 1314 M 1094 1316 L
1096 1318 L
1099 1322 L
1101 1333 L
1101 1340 L
1099 1350 L
1096 1355 L
1094 1357 L
1090 1359 L
1129 1359 M 1122 1357 L
1118 1350 L
1116 1340 L
1116 1333 L
1118 1322 L
1122 1316 L
1129 1314 L
1133 1314 L
1139 1316 L
1144 1322 L
1146 1333 L
1146 1340 L
1144 1350 L
1139 1357 L
1133 1359 L
1129 1359 L
1124 1357 L
1122 1355 L
1120 1350 L
1118 1340 L
1118 1333 L
1120 1322 L
1122 1318 L
1124 1316 L
1129 1314 L
1133 1314 M 1137 1316 L
1139 1318 L
1142 1322 L
1144 1333 L
1144 1340 L
1142 1350 L
1139 1355 L
1137 1357 L
1133 1359 L
341 2261 M 1236 2261 L
341 2261 M 341 2226 L
379 2261 M 379 2244 L
416 2261 M 416 2244 L
453 2261 M 453 2244 L
491 2261 M 491 2226 L
528 2261 M 528 2244 L
565 2261 M 565 2244 L
603 2261 M 603 2244 L
640 2261 M 640 2226 L
677 2261 M 677 2244 L
715 2261 M 715 2244 L
752 2261 M 752 2244 L
789 2261 M 789 2226 L
827 2261 M 827 2244 L
864 2261 M 864 2244 L
901 2261 M 901 2244 L
939 2261 M 939 2226 L
976 2261 M 976 2244 L
1013 2261 M 1013 2244 L
1051 2261 M 1051 2244 L
1088 2261 M 1088 2226 L
1125 2261 M 1125 2244 L
1163 2261 M 1163 2244 L
1200 2261 M 1200 2244 L
341 1385 M 341 2261 L
341 1385 M 364 1385 L
341 1452 M 387 1452 L
341 1519 M 364 1519 L
341 1587 M 364 1587 L
341 1654 M 364 1654 L
341 1722 M 387 1722 L
341 1789 M 364 1789 L
341 1856 M 364 1856 L
341 1924 M 364 1924 L
341 1991 M 387 1991 L
341 2058 M 364 2058 L
341 2126 M 364 2126 L
341 2193 M 364 2193 L
341 2261 M 387 2261 L
264 1452 M 283 1478 M 277 1475 L
272 1469 L
270 1458 L
270 1452 L
272 1441 L
277 1435 L
283 1432 L
287 1432 L
294 1435 L
298 1441 L
300 1452 L
300 1458 L
298 1469 L
294 1475 L
287 1478 L
283 1478 L
279 1475 L
277 1473 L
275 1469 L
272 1458 L
272 1452 L
275 1441 L
277 1437 L
279 1435 L
283 1432 L
287 1432 M 292 1435 L
294 1437 L
296 1441 L
298 1452 L
298 1458 L
296 1469 L
294 1473 L
292 1475 L
287 1478 L
199 1721 M 219 1747 M 212 1745 L
208 1739 L
206 1728 L
206 1721 L
208 1711 L
212 1704 L
219 1702 L
223 1702 L
229 1704 L
234 1711 L
236 1721 L
236 1728 L
234 1739 L
229 1745 L
223 1747 L
219 1747 L
214 1745 L
212 1743 L
210 1739 L
208 1728 L
208 1721 L
210 1711 L
212 1706 L
214 1704 L
219 1702 L
223 1702 M 227 1704 L
229 1706 L
232 1711 L
234 1721 L
234 1728 L
232 1739 L
229 1743 L
227 1745 L
223 1747 L
253 1706 M 251 1704 L
253 1702 L
255 1704 L
253 1706 L
272 1739 M 275 1736 L
272 1734 L
270 1736 L
270 1739 L
272 1743 L
275 1745 L
281 1747 L
290 1747 L
296 1745 L
298 1743 L
300 1739 L
300 1734 L
298 1730 L
292 1726 L
281 1721 L
277 1719 L
272 1715 L
270 1709 L
270 1702 L
290 1747 M 294 1745 L
296 1743 L
298 1739 L
298 1734 L
296 1730 L
290 1726 L
281 1721 L
270 1706 M 272 1709 L
277 1709 L
287 1704 L
294 1704 L
298 1706 L
300 1709 L
277 1709 M 287 1702 L
296 1702 L
298 1704 L
300 1709 L
300 1713 L
199 1991 M 219 2017 M 212 2015 L
208 2008 L
206 1997 L
206 1991 L
208 1980 L
212 1974 L
219 1972 L
223 1972 L
229 1974 L
234 1980 L
236 1991 L
236 1997 L
234 2008 L
229 2015 L
223 2017 L
219 2017 L
214 2015 L
212 2012 L
210 2008 L
208 1997 L
208 1991 L
210 1980 L
212 1976 L
214 1974 L
219 1972 L
223 1972 M 227 1974 L
229 1976 L
232 1980 L
234 1991 L
234 1997 L
232 2008 L
229 2012 L
227 2015 L
223 2017 L
253 1976 M 251 1974 L
253 1972 L
255 1974 L
253 1976 L
290 2012 M 290 1972 L
292 2017 M 292 1972 L
292 2017 M 268 1985 L
302 1985 L
283 1972 M 298 1972 L
199 2261 M 219 2286 M 212 2284 L
208 2278 L
206 2267 L
206 2261 L
208 2250 L
currentpoint stroke M
212 2243 L
219 2241 L
223 2241 L
229 2243 L
234 2250 L
236 2261 L
236 2267 L
234 2278 L
229 2284 L
223 2286 L
219 2286 L
214 2284 L
212 2282 L
210 2278 L
208 2267 L
208 2261 L
210 2250 L
212 2245 L
214 2243 L
219 2241 L
223 2241 M 227 2243 L
229 2245 L
232 2250 L
234 2261 L
234 2267 L
232 2278 L
229 2282 L
227 2284 L
223 2286 L
253 2245 M 251 2243 L
253 2241 L
255 2243 L
253 2245 L
296 2280 M 294 2278 L
296 2276 L
298 2278 L
298 2280 L
296 2284 L
292 2286 L
285 2286 L
279 2284 L
275 2280 L
272 2276 L
270 2267 L
270 2254 L
272 2248 L
277 2243 L
283 2241 L
287 2241 L
294 2243 L
298 2248 L
300 2254 L
300 2256 L
298 2263 L
294 2267 L
287 2269 L
285 2269 L
279 2267 L
275 2263 L
272 2256 L
285 2286 M 281 2284 L
277 2280 L
275 2276 L
272 2267 L
272 2254 L
275 2248 L
279 2243 L
283 2241 L
287 2241 M 292 2243 L
296 2248 L
298 2254 L
298 2256 L
296 2263 L
292 2267 L
287 2269 L
1236 1385 M 1236 2261 L
1236 1385 M 1214 1385 L
1236 1452 M 1191 1452 L
1236 1519 M 1214 1519 L
1236 1587 M 1214 1587 L
1236 1654 M 1214 1654 L
1236 1722 M 1191 1722 L
1236 1789 M 1214 1789 L
1236 1856 M 1214 1856 L
1236 1924 M 1214 1924 L
1236 1991 M 1191 1991 L
1236 2058 M 1214 2058 L
1236 2126 M 1214 2126 L
1236 2193 M 1214 2193 L
1236 2261 M 1191 2261 L
currentpoint stroke [] 0 setdash M
668 1668 M 668 1694 L
642 1694 L
642 1668 L
668 1668 L
817 1519 M 817 1546 L
791 1546 L
791 1519 L
817 1519 L
967 1506 M 967 1532 L
940 1532 L
940 1506 L
967 1506 L
1116 1533 M 1116 1559 L
1089 1559 L
1089 1533 L
1116 1533 L
774 1748 M B
787 1735 M 787 1762 L
761 1762 L
761 1735 L
787 1735 L
currentpoint fill M
924 1452 M B
937 1439 M 937 1465 L
910 1465 L
910 1439 L
937 1439 L
currentpoint fill M
1073 1452 M B
1086 1439 M 1086 1465 L
1060 1465 L
1060 1439 L
1086 1439 L
currentpoint fill M
655 1681 M 655 1452 L
667 1452 M 643 1452 L
667 1452 L
804 1533 M 804 1452 L
816 1452 M 792 1452 L
816 1452 L
953 1519 M 953 1452 L
966 1452 M 941 1452 L
966 1452 L
1103 1546 M 1103 1452 L
1115 1452 M 1091 1452 L
1115 1452 L
655 1681 M 655 2018 L
667 2018 M 643 2018 L
667 2018 L
804 1533 M 804 1735 L
816 1735 M 792 1735 L
816 1735 L
953 1519 M 953 1668 L
966 1668 M 941 1667 L
966 1668 L
1103 1546 M 1103 1654 L
1115 1654 M 1091 1654 L
1115 1654 L
774 1748 M 774 1452 L
786 1452 M 762 1452 L
786 1452 L
924 1452 M 924 1452 L
936 1452 M 911 1452 L
936 1452 L
1073 1452 M 1073 1452 L
1085 1452 M 1061 1452 L
1085 1452 L
774 1748 M 774 2261 L
924 1452 M 924 1883 L
936 1883 M 911 1883 L
936 1883 L
1073 1452 M 1073 1775 L
1085 1775 M 1061 1775 L
1085 1775 L
1013 2058 M currentpoint stroke [] 0 setdash M
1043 2094 M 1022 2031 L
1043 2094 M 1064 2031 L
1043 2085 M 1061 2031 L
1028 2049 M 1055 2049 L
1016 2031 M 1034 2031 L
1052 2031 M 1070 2031 L
currentpoint stroke [] 0 setdash M
341 1452 M currentpoint stroke [6 12] 0 setdash M
341 1452 M 1236 1452 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
96 1773 M 81 1830 M 81 1800 L
84 1791 L
93 1785 L
102 1782 L
111 1782 L
117 1785 L
120 1788 L
123 1794 L
123 1800 L
120 1809 L
111 1815 L
102 1818 L
93 1818 L
87 1815 L
84 1812 L
81 1806 L
81 1800 M 84 1794 L
93 1788 L
102 1785 L
114 1785 L
120 1788 L
123 1800 M 120 1806 L
111 1812 L
102 1815 L
90 1815 L
84 1812 L
84 1830 L
52 1843 M 54 1845 L
56 1843 L
54 1842 L
52 1842 L
49 1843 L
47 1845 L
45 1850 L
45 1858 L
47 1863 L
49 1865 L
52 1867 L
56 1867 L
59 1865 L
63 1860 L
67 1850 L
68 1847 L
72 1843 L
78 1842 L
83 1842 L
45 1858 M 47 1861 L
49 1863 L
52 1865 L
56 1865 L
59 1863 L
63 1858 L
67 1850 L
79 1842 M 78 1843 L
78 1847 L
81 1856 L
81 1861 L
79 1865 L
78 1867 L
78 1847 M 83 1856 L
83 1863 L
81 1865 L
78 1867 L
74 1867 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
584 1256 M 676 1290 M 672 1286 L
668 1280 L
664 1271 L
661 1260 L
661 1252 L
664 1241 L
668 1232 L
672 1226 L
676 1222 L
672 1286 M 668 1278 L
666 1271 L
664 1260 L
664 1252 L
666 1241 L
668 1235 L
672 1226 L
694 1282 M 694 1237 L
696 1282 M 696 1237 L
696 1260 M 700 1265 L
707 1267 L
711 1267 L
717 1265 L
719 1260 L
719 1237 L
711 1267 M 715 1265 L
717 1260 L
717 1237 L
687 1282 M 696 1282 L
687 1237 M 702 1237 L
711 1237 M 726 1237 L
735 1277 M 759 1277 L
771 1287 M 774 1288 L
778 1292 L
778 1265 L
777 1291 M 777 1265 L
771 1265 M 783 1265 L
835 1282 M 835 1237 L
837 1282 M 850 1243 L
835 1282 M 850 1237 L
865 1282 M 850 1237 L
865 1282 M 865 1237 L
867 1282 M 867 1237 L
828 1282 M 837 1282 L
865 1282 M 873 1282 L
828 1237 M 841 1237 L
858 1237 M 873 1237 L
888 1267 M 888 1222 L
890 1267 M 890 1222 L
890 1260 M 895 1265 L
899 1267 L
903 1267 L
910 1265 L
914 1260 L
916 1254 L
916 1250 L
914 1243 L
910 1239 L
903 1237 L
899 1237 L
895 1239 L
890 1243 L
903 1267 M 908 1265 L
912 1260 L
914 1254 L
914 1250 L
912 1243 L
908 1239 L
903 1237 L
882 1267 M 890 1267 L
882 1222 M 897 1222 L
955 1260 M 953 1258 L
955 1256 L
957 1258 L
957 1260 L
953 1265 L
948 1267 L
942 1267 L
936 1265 L
931 1260 L
929 1254 L
929 1250 L
931 1243 L
936 1239 L
942 1237 L
946 1237 L
953 1239 L
957 1243 L
942 1267 M 938 1265 L
933 1260 L
931 1254 L
931 1250 L
933 1243 L
938 1239 L
942 1237 L
970 1290 M 974 1286 L
979 1280 L
983 1271 L
985 1260 L
985 1252 L
983 1241 L
979 1232 L
974 1226 L
970 1222 L
974 1286 M 979 1278 L
981 1271 L
983 1260 L
983 1252 L
981 1241 L
979 1235 L
974 1226 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1236 1385 M 2132 1385 L
1236 1385 M 1236 1419 L
1274 1385 M 1274 1402 L
1311 1385 M 1311 1402 L
1348 1385 M 1348 1402 L
1386 1385 M 1386 1419 L
1423 1385 M 1423 1402 L
1460 1385 M 1460 1402 L
1498 1385 M 1498 1402 L
1535 1385 M 1535 1419 L
1572 1385 M 1572 1402 L
1610 1385 M 1610 1402 L
1647 1385 M 1647 1402 L
1684 1385 M 1684 1419 L
1722 1385 M 1722 1402 L
1759 1385 M 1759 1402 L
1796 1385 M 1796 1402 L
1834 1385 M 1834 1419 L
1871 1385 M 1871 1402 L
1908 1385 M 1908 1402 L
1946 1385 M 1946 1402 L
1983 1385 M 1983 1419 L
2020 1385 M 2020 1402 L
2058 1385 M 2058 1402 L
2095 1385 M 2095 1402 L
1215 1333 M 1234 1359 M 1228 1357 L
1223 1350 L
1221 1340 L
1221 1333 L
1223 1322 L
1228 1316 L
1234 1314 L
1239 1314 L
1245 1316 L
1249 1322 L
1251 1333 L
1251 1340 L
1249 1350 L
1245 1357 L
1239 1359 L
1234 1359 L
1230 1357 L
1228 1355 L
1226 1350 L
1223 1340 L
1223 1333 L
1226 1322 L
1228 1318 L
1230 1316 L
1234 1314 L
1239 1314 M 1243 1316 L
1245 1318 L
1247 1322 L
1249 1333 L
1249 1340 L
1247 1350 L
1245 1355 L
1243 1357 L
1239 1359 L
1343 1333 M 1351 1350 M 1353 1348 L
1351 1346 L
1349 1348 L
1349 1350 L
1351 1355 L
1353 1357 L
1360 1359 L
1368 1359 L
1375 1357 L
1377 1355 L
1379 1350 L
1379 1346 L
1377 1342 L
1371 1337 L
1360 1333 L
1356 1331 L
1351 1327 L
1349 1320 L
1349 1314 L
1368 1359 M 1373 1357 L
currentpoint stroke M
1375 1355 L
1377 1350 L
1377 1346 L
1375 1342 L
1368 1337 L
1360 1333 L
1349 1318 M 1351 1320 L
1356 1320 L
1366 1316 L
1373 1316 L
1377 1318 L
1379 1320 L
1356 1320 M 1366 1314 L
1375 1314 L
1377 1316 L
1379 1320 L
1379 1325 L
1405 1359 M 1399 1357 L
1394 1350 L
1392 1340 L
1392 1333 L
1394 1322 L
1399 1316 L
1405 1314 L
1409 1314 L
1416 1316 L
1420 1322 L
1422 1333 L
1422 1340 L
1420 1350 L
1416 1357 L
1409 1359 L
1405 1359 L
1401 1357 L
1399 1355 L
1396 1350 L
1394 1340 L
1394 1333 L
1396 1322 L
1399 1318 L
1401 1316 L
1405 1314 L
1409 1314 M 1414 1316 L
1416 1318 L
1418 1322 L
1420 1333 L
1420 1340 L
1418 1350 L
1416 1355 L
1414 1357 L
1409 1359 L
1492 1333 M 1518 1355 M 1518 1314 L
1520 1359 M 1520 1314 L
1520 1359 M 1496 1327 L
1531 1327 L
1511 1314 M 1526 1314 L
1554 1359 M 1548 1357 L
1544 1350 L
1541 1340 L
1541 1333 L
1544 1322 L
1548 1316 L
1554 1314 L
1559 1314 L
1565 1316 L
1569 1322 L
1572 1333 L
1572 1340 L
1569 1350 L
1565 1357 L
1559 1359 L
1554 1359 L
1550 1357 L
1548 1355 L
1546 1350 L
1544 1340 L
1544 1333 L
1546 1322 L
1548 1318 L
1550 1316 L
1554 1314 L
1559 1314 M 1563 1316 L
1565 1318 L
1567 1322 L
1569 1333 L
1569 1340 L
1567 1350 L
1565 1355 L
1563 1357 L
1559 1359 L
1641 1333 M 1674 1353 M 1671 1350 L
1674 1348 L
1676 1350 L
1676 1353 L
1674 1357 L
1669 1359 L
1663 1359 L
1656 1357 L
1652 1353 L
1650 1348 L
1648 1340 L
1648 1327 L
1650 1320 L
1654 1316 L
1661 1314 L
1665 1314 L
1671 1316 L
1676 1320 L
1678 1327 L
1678 1329 L
1676 1335 L
1671 1340 L
1665 1342 L
1663 1342 L
1656 1340 L
1652 1335 L
1650 1329 L
1663 1359 M 1659 1357 L
1654 1353 L
1652 1348 L
1650 1340 L
1650 1327 L
1652 1320 L
1656 1316 L
1661 1314 L
1665 1314 M 1669 1316 L
1674 1320 L
1676 1327 L
1676 1329 L
1674 1335 L
1669 1340 L
1665 1342 L
1704 1359 M 1697 1357 L
1693 1350 L
1691 1340 L
1691 1333 L
1693 1322 L
1697 1316 L
1704 1314 L
1708 1314 L
1714 1316 L
1719 1322 L
1721 1333 L
1721 1340 L
1719 1350 L
1714 1357 L
1708 1359 L
1704 1359 L
1699 1357 L
1697 1355 L
1695 1350 L
1693 1340 L
1693 1333 L
1695 1322 L
1697 1318 L
1699 1316 L
1704 1314 L
1708 1314 M 1712 1316 L
1714 1318 L
1717 1322 L
1719 1333 L
1719 1340 L
1717 1350 L
1714 1355 L
1712 1357 L
1708 1359 L
1791 1333 M 1808 1359 M 1801 1357 L
1799 1353 L
1799 1346 L
1801 1342 L
1808 1340 L
1816 1340 L
1823 1342 L
1825 1346 L
1825 1353 L
1823 1357 L
1816 1359 L
1808 1359 L
1804 1357 L
1801 1353 L
1801 1346 L
1804 1342 L
1808 1340 L
1816 1340 M 1821 1342 L
1823 1346 L
1823 1353 L
1821 1357 L
1816 1359 L
1808 1340 M 1801 1337 L
1799 1335 L
1797 1331 L
1797 1322 L
1799 1318 L
1801 1316 L
1808 1314 L
1816 1314 L
1823 1316 L
1825 1318 L
1827 1322 L
1827 1331 L
1825 1335 L
1823 1337 L
1816 1340 L
1808 1340 M 1804 1337 L
1801 1335 L
1799 1331 L
1799 1322 L
1801 1318 L
1804 1316 L
1808 1314 L
1816 1314 M 1821 1316 L
1823 1318 L
1825 1322 L
1825 1331 L
1823 1335 L
1821 1337 L
1816 1340 L
1853 1359 M 1847 1357 L
1842 1350 L
1840 1340 L
1840 1333 L
1842 1322 L
1847 1316 L
1853 1314 L
1857 1314 L
1864 1316 L
1868 1322 L
1870 1333 L
1870 1340 L
1868 1350 L
1864 1357 L
1857 1359 L
1853 1359 L
1849 1357 L
1847 1355 L
1844 1350 L
1842 1340 L
1842 1333 L
1844 1322 L
1847 1318 L
1849 1316 L
1853 1314 L
1857 1314 M 1862 1316 L
1864 1318 L
1866 1322 L
1868 1333 L
1868 1340 L
1866 1350 L
1864 1355 L
1862 1357 L
1857 1359 L
1919 1333 M 1931 1350 M 1936 1353 L
1942 1359 L
1942 1314 L
1940 1357 M 1940 1314 L
1931 1314 M 1951 1314 L
1981 1359 M 1974 1357 L
1970 1350 L
1968 1340 L
1968 1333 L
1970 1322 L
1974 1316 L
1981 1314 L
1985 1314 L
1992 1316 L
1996 1322 L
1998 1333 L
1998 1340 L
1996 1350 L
1992 1357 L
1985 1359 L
1981 1359 L
1977 1357 L
1974 1355 L
1972 1350 L
1970 1340 L
1970 1333 L
1972 1322 L
1974 1318 L
1977 1316 L
1981 1314 L
1985 1314 M 1989 1316 L
1992 1318 L
1994 1322 L
1996 1333 L
1996 1340 L
1994 1350 L
1992 1355 L
1989 1357 L
1985 1359 L
2024 1359 M 2017 1357 L
2013 1350 L
2011 1340 L
2011 1333 L
2013 1322 L
2017 1316 L
2024 1314 L
2028 1314 L
2035 1316 L
2039 1322 L
currentpoint stroke M
2041 1333 L
2041 1340 L
2039 1350 L
2035 1357 L
2028 1359 L
2024 1359 L
2019 1357 L
2017 1355 L
2015 1350 L
2013 1340 L
2013 1333 L
2015 1322 L
2017 1318 L
2019 1316 L
2024 1314 L
2028 1314 M 2032 1316 L
2035 1318 L
2037 1322 L
2039 1333 L
2039 1340 L
2037 1350 L
2035 1355 L
2032 1357 L
2028 1359 L
1236 2261 M 2132 2261 L
1236 2261 M 1236 2226 L
1274 2261 M 1274 2244 L
1311 2261 M 1311 2244 L
1348 2261 M 1348 2244 L
1386 2261 M 1386 2226 L
1423 2261 M 1423 2244 L
1460 2261 M 1460 2244 L
1498 2261 M 1498 2244 L
1535 2261 M 1535 2226 L
1572 2261 M 1572 2244 L
1610 2261 M 1610 2244 L
1647 2261 M 1647 2244 L
1684 2261 M 1684 2226 L
1722 2261 M 1722 2244 L
1759 2261 M 1759 2244 L
1796 2261 M 1796 2244 L
1834 2261 M 1834 2226 L
1871 2261 M 1871 2244 L
1908 2261 M 1908 2244 L
1946 2261 M 1946 2244 L
1983 2261 M 1983 2226 L
2020 2261 M 2020 2244 L
2058 2261 M 2058 2244 L
2095 2261 M 2095 2244 L
1236 1385 M 1236 2261 L
1236 1385 M 1259 1385 L
1236 1452 M 1282 1452 L
1236 1519 M 1259 1519 L
1236 1587 M 1259 1587 L
1236 1654 M 1259 1654 L
1236 1722 M 1282 1722 L
1236 1789 M 1259 1789 L
1236 1856 M 1259 1856 L
1236 1924 M 1259 1924 L
1236 1991 M 1282 1991 L
1236 2058 M 1259 2058 L
1236 2126 M 1259 2126 L
1236 2193 M 1259 2193 L
1236 2261 M 1282 2261 L
2132 1385 M 2132 2261 L
2132 1385 M 2109 1385 L
2132 1452 M 2086 1452 L
2132 1519 M 2109 1519 L
2132 1587 M 2109 1587 L
2132 1654 M 2109 1654 L
2132 1722 M 2086 1722 L
2132 1789 M 2109 1789 L
2132 1856 M 2109 1856 L
2132 1924 M 2109 1924 L
2132 1991 M 2086 1991 L
2132 2058 M 2109 2058 L
2132 2126 M 2109 2126 L
2132 2193 M 2109 2193 L
2132 2261 M 2086 2261 L
currentpoint stroke [] 0 setdash M
1563 1735 M 1563 1762 L
1537 1762 L
1537 1735 L
1563 1735 L
1713 1600 M 1713 1627 L
1686 1627 L
1686 1600 L
1713 1600 L
1862 1546 M 1862 1573 L
1835 1573 L
1835 1546 L
1862 1546 L
2011 1506 M 2011 1532 L
1985 1532 L
1985 1506 L
2011 1506 L
1520 2072 M B
1533 2059 M 1533 2085 L
1507 2085 L
1507 2059 L
1533 2059 L
currentpoint fill M
1669 1816 M B
1683 1803 M 1683 1829 L
1656 1829 L
1656 1803 L
1683 1803 L
currentpoint fill M
1819 1627 M B
1832 1614 M 1832 1640 L
1806 1640 L
1806 1614 L
1832 1614 L
currentpoint fill M
1968 1721 M B
1981 1708 M 1981 1735 L
1955 1735 L
1955 1708 L
1981 1708 L
currentpoint fill M
1550 1748 M 1550 1560 L
1562 1560 M 1538 1560 L
1562 1560 L
1699 1614 M 1699 1492 L
1711 1492 M 1687 1492 L
1711 1492 L
1849 1560 M 1849 1479 L
1861 1479 M 1836 1479 L
1861 1479 L
1998 1519 M 1998 1452 L
2010 1452 M 1986 1452 L
2010 1452 L
1550 1748 M 1550 1937 L
1562 1937 M 1538 1937 L
1562 1937 L
1699 1614 M 1699 1735 L
1711 1735 M 1687 1735 L
1711 1735 L
1849 1560 M 1849 1641 L
1861 1641 M 1836 1640 L
1861 1641 L
1998 1519 M 1998 1587 L
2010 1587 M 1986 1587 L
2010 1587 L
1520 2072 M 1520 1708 L
1532 1708 M 1508 1708 L
1532 1708 L
1669 1816 M 1669 1546 L
1682 1546 M 1657 1546 L
1682 1546 L
1819 1627 M 1819 1452 L
1831 1452 M 1807 1452 L
1831 1452 L
1968 1721 M 1968 1452 L
1980 1452 M 1956 1452 L
1980 1452 L
1520 2072 M 1520 2261 L
1669 1816 M 1669 2085 L
1682 2085 M 1657 2085 L
1682 2085 L
1819 1627 M 1819 1870 L
1831 1870 M 1807 1870 L
1831 1870 L
1968 1721 M 1968 1991 L
1980 1991 M 1956 1991 L
1980 1991 L
1908 2058 M currentpoint stroke [] 0 setdash M
1923 2094 M 1923 2031 L
1926 2094 M 1926 2031 L
1914 2094 M 1950 2094 L
1959 2091 L
1962 2088 L
1965 2082 L
1965 2076 L
1962 2070 L
1959 2067 L
1950 2064 L
1950 2094 M 1956 2091 L
1959 2088 L
1962 2082 L
1962 2076 L
1959 2070 L
1956 2067 L
1950 2064 L
1926 2064 M 1950 2064 L
1959 2061 L
1962 2058 L
1965 2052 L
1965 2043 L
1962 2037 L
1959 2034 L
1950 2031 L
1914 2031 L
1950 2064 M 1956 2061 L
1959 2058 L
1962 2052 L
1962 2043 L
1959 2037 L
1956 2034 L
1950 2031 L
currentpoint stroke [] 0 setdash M
1236 1452 M currentpoint stroke [6 12] 0 setdash M
1236 1452 M 2132 1452 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1479 1256 M 1572 1290 M 1567 1286 L
1563 1280 L
1559 1271 L
1557 1260 L
1557 1252 L
1559 1241 L
1563 1232 L
1567 1226 L
1572 1222 L
1567 1286 M 1563 1278 L
1561 1271 L
1559 1260 L
1559 1252 L
1561 1241 L
1563 1235 L
1567 1226 L
1589 1282 M 1589 1237 L
1591 1282 M 1591 1237 L
1591 1260 M 1595 1265 L
1602 1267 L
1606 1267 L
1612 1265 L
1615 1260 L
1615 1237 L
1606 1267 M 1610 1265 L
1612 1260 L
1612 1237 L
1582 1282 M 1591 1282 L
1582 1237 M 1597 1237 L
1606 1237 M 1621 1237 L
1630 1277 M 1654 1277 L
1667 1287 M 1669 1288 L
1673 1292 L
1673 1265 L
1672 1291 M 1672 1265 L
1667 1265 M 1678 1265 L
1730 1282 M 1730 1237 L
1732 1282 M 1745 1243 L
1730 1282 M 1745 1237 L
1760 1282 M 1745 1237 L
1760 1282 M 1760 1237 L
1762 1282 M 1762 1237 L
1723 1282 M 1732 1282 L
1760 1282 M 1768 1282 L
1723 1237 M 1736 1237 L
1753 1237 M 1768 1237 L
1783 1267 M 1783 1222 L
1786 1267 M 1786 1222 L
1786 1260 M 1790 1265 L
1794 1267 L
1798 1267 L
1805 1265 L
1809 1260 L
1811 1254 L
1811 1250 L
1809 1243 L
1805 1239 L
1798 1237 L
1794 1237 L
1790 1239 L
1786 1243 L
1798 1267 M 1803 1265 L
1807 1260 L
1809 1254 L
1809 1250 L
1807 1243 L
1803 1239 L
1798 1237 L
1777 1267 M 1786 1267 L
1777 1222 M 1792 1222 L
1850 1260 M 1848 1258 L
1850 1256 L
1852 1258 L
1852 1260 L
1848 1265 L
1844 1267 L
1837 1267 L
1831 1265 L
1826 1260 L
1824 1254 L
1824 1250 L
1826 1243 L
1831 1239 L
1837 1237 L
1841 1237 L
1848 1239 L
1852 1243 L
1837 1267 M 1833 1265 L
1829 1260 L
1826 1254 L
1826 1250 L
1829 1243 L
1833 1239 L
1837 1237 L
1865 1290 M 1869 1286 L
1874 1280 L
1878 1271 L
1880 1260 L
1880 1252 L
1878 1241 L
1874 1232 L
1869 1226 L
1865 1222 L
1869 1286 M 1874 1278 L
1876 1271 L
1878 1260 L
1878 1252 L
1876 1241 L
1874 1235 L
1869 1226 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2132 1385 M 3027 1385 L
2132 1385 M 2132 1419 L
2169 1385 M 2169 1402 L
2206 1385 M 2206 1402 L
2244 1385 M 2244 1402 L
2281 1385 M 2281 1419 L
2318 1385 M 2318 1402 L
2356 1385 M 2356 1402 L
2393 1385 M 2393 1402 L
2430 1385 M 2430 1419 L
2467 1385 M 2467 1402 L
2505 1385 M 2505 1402 L
2542 1385 M 2542 1402 L
2579 1385 M 2579 1419 L
2617 1385 M 2617 1402 L
2654 1385 M 2654 1402 L
2691 1385 M 2691 1402 L
2728 1385 M 2728 1419 L
2766 1385 M 2766 1402 L
2803 1385 M 2803 1402 L
2840 1385 M 2840 1402 L
2878 1385 M 2878 1419 L
2915 1385 M 2915 1402 L
2952 1385 M 2952 1402 L
2990 1385 M 2990 1402 L
3027 1385 M 3027 1419 L
2110 1333 M 2129 1359 M 2123 1357 L
2119 1350 L
2117 1340 L
2117 1333 L
2119 1322 L
2123 1316 L
2129 1314 L
2134 1314 L
2140 1316 L
2144 1322 L
2147 1333 L
2147 1340 L
2144 1350 L
2140 1357 L
2134 1359 L
2129 1359 L
2125 1357 L
2123 1355 L
2121 1350 L
2119 1340 L
2119 1333 L
2121 1322 L
2123 1318 L
2125 1316 L
2129 1314 L
2134 1314 M 2138 1316 L
2140 1318 L
2142 1322 L
2144 1333 L
2144 1340 L
2142 1350 L
2140 1355 L
2138 1357 L
2134 1359 L
2238 1333 M 2246 1350 M 2249 1348 L
2246 1346 L
2244 1348 L
2244 1350 L
2246 1355 L
2249 1357 L
2255 1359 L
2264 1359 L
2270 1357 L
2272 1355 L
2274 1350 L
2274 1346 L
2272 1342 L
2266 1337 L
2255 1333 L
2251 1331 L
2246 1327 L
2244 1320 L
2244 1314 L
2264 1359 M 2268 1357 L
2270 1355 L
2272 1350 L
2272 1346 L
2270 1342 L
2264 1337 L
2255 1333 L
2244 1318 M 2246 1320 L
2251 1320 L
2261 1316 L
2268 1316 L
2272 1318 L
2274 1320 L
2251 1320 M 2261 1314 L
2270 1314 L
2272 1316 L
2274 1320 L
2274 1325 L
2300 1359 M 2294 1357 L
2289 1350 L
2287 1340 L
2287 1333 L
2289 1322 L
2294 1316 L
2300 1314 L
2304 1314 L
2311 1316 L
2315 1322 L
2317 1333 L
2317 1340 L
2315 1350 L
currentpoint stroke M
2311 1357 L
2304 1359 L
2300 1359 L
2296 1357 L
2294 1355 L
2292 1350 L
2289 1340 L
2289 1333 L
2292 1322 L
2294 1318 L
2296 1316 L
2300 1314 L
2304 1314 M 2309 1316 L
2311 1318 L
2313 1322 L
2315 1333 L
2315 1340 L
2313 1350 L
2311 1355 L
2309 1357 L
2304 1359 L
2387 1333 M 2413 1355 M 2413 1314 L
2415 1359 M 2415 1314 L
2415 1359 M 2391 1327 L
2426 1327 L
2406 1314 M 2421 1314 L
2449 1359 M 2443 1357 L
2439 1350 L
2436 1340 L
2436 1333 L
2439 1322 L
2443 1316 L
2449 1314 L
2454 1314 L
2460 1316 L
2464 1322 L
2467 1333 L
2467 1340 L
2464 1350 L
2460 1357 L
2454 1359 L
2449 1359 L
2445 1357 L
2443 1355 L
2441 1350 L
2439 1340 L
2439 1333 L
2441 1322 L
2443 1318 L
2445 1316 L
2449 1314 L
2454 1314 M 2458 1316 L
2460 1318 L
2462 1322 L
2464 1333 L
2464 1340 L
2462 1350 L
2460 1355 L
2458 1357 L
2454 1359 L
2536 1333 M 2569 1353 M 2566 1350 L
2569 1348 L
2571 1350 L
2571 1353 L
2569 1357 L
2564 1359 L
2558 1359 L
2551 1357 L
2547 1353 L
2545 1348 L
2543 1340 L
2543 1327 L
2545 1320 L
2549 1316 L
2556 1314 L
2560 1314 L
2566 1316 L
2571 1320 L
2573 1327 L
2573 1329 L
2571 1335 L
2566 1340 L
2560 1342 L
2558 1342 L
2551 1340 L
2547 1335 L
2545 1329 L
2558 1359 M 2553 1357 L
2549 1353 L
2547 1348 L
2545 1340 L
2545 1327 L
2547 1320 L
2551 1316 L
2556 1314 L
2560 1314 M 2564 1316 L
2569 1320 L
2571 1327 L
2571 1329 L
2569 1335 L
2564 1340 L
2560 1342 L
2599 1359 M 2592 1357 L
2588 1350 L
2586 1340 L
2586 1333 L
2588 1322 L
2592 1316 L
2599 1314 L
2603 1314 L
2609 1316 L
2614 1322 L
2616 1333 L
2616 1340 L
2614 1350 L
2609 1357 L
2603 1359 L
2599 1359 L
2594 1357 L
2592 1355 L
2590 1350 L
2588 1340 L
2588 1333 L
2590 1322 L
2592 1318 L
2594 1316 L
2599 1314 L
2603 1314 M 2607 1316 L
2609 1318 L
2611 1322 L
2614 1333 L
2614 1340 L
2611 1350 L
2609 1355 L
2607 1357 L
2603 1359 L
2685 1333 M 2703 1359 M 2696 1357 L
2694 1353 L
2694 1346 L
2696 1342 L
2703 1340 L
2711 1340 L
2718 1342 L
2720 1346 L
2720 1353 L
2718 1357 L
2711 1359 L
2703 1359 L
2698 1357 L
2696 1353 L
2696 1346 L
2698 1342 L
2703 1340 L
2711 1340 M 2716 1342 L
2718 1346 L
2718 1353 L
2716 1357 L
2711 1359 L
2703 1340 M 2696 1337 L
2694 1335 L
2692 1331 L
2692 1322 L
2694 1318 L
2696 1316 L
2703 1314 L
2711 1314 L
2718 1316 L
2720 1318 L
2722 1322 L
2722 1331 L
2720 1335 L
2718 1337 L
2711 1340 L
2703 1340 M 2698 1337 L
2696 1335 L
2694 1331 L
2694 1322 L
2696 1318 L
2698 1316 L
2703 1314 L
2711 1314 M 2716 1316 L
2718 1318 L
2720 1322 L
2720 1331 L
2718 1335 L
2716 1337 L
2711 1340 L
2748 1359 M 2741 1357 L
2737 1350 L
2735 1340 L
2735 1333 L
2737 1322 L
2741 1316 L
2748 1314 L
2752 1314 L
2758 1316 L
2763 1322 L
2765 1333 L
2765 1340 L
2763 1350 L
2758 1357 L
2752 1359 L
2748 1359 L
2743 1357 L
2741 1355 L
2739 1350 L
2737 1340 L
2737 1333 L
2739 1322 L
2741 1318 L
2743 1316 L
2748 1314 L
2752 1314 M 2756 1316 L
2758 1318 L
2761 1322 L
2763 1333 L
2763 1340 L
2761 1350 L
2758 1355 L
2756 1357 L
2752 1359 L
2813 1333 M 2826 1350 M 2830 1353 L
2837 1359 L
2837 1314 L
2835 1357 M 2835 1314 L
2826 1314 M 2845 1314 L
2875 1359 M 2869 1357 L
2865 1350 L
2863 1340 L
2863 1333 L
2865 1322 L
2869 1316 L
2875 1314 L
2880 1314 L
2886 1316 L
2891 1322 L
2893 1333 L
2893 1340 L
2891 1350 L
2886 1357 L
2880 1359 L
2875 1359 L
2871 1357 L
2869 1355 L
2867 1350 L
2865 1340 L
2865 1333 L
2867 1322 L
2869 1318 L
2871 1316 L
2875 1314 L
2880 1314 M 2884 1316 L
2886 1318 L
2888 1322 L
2891 1333 L
2891 1340 L
2888 1350 L
2886 1355 L
2884 1357 L
2880 1359 L
2918 1359 M 2912 1357 L
2908 1350 L
2906 1340 L
2906 1333 L
2908 1322 L
2912 1316 L
2918 1314 L
2923 1314 L
2929 1316 L
2933 1322 L
2936 1333 L
2936 1340 L
2933 1350 L
2929 1357 L
2923 1359 L
2918 1359 L
2914 1357 L
2912 1355 L
2910 1350 L
2908 1340 L
2908 1333 L
2910 1322 L
2912 1318 L
2914 1316 L
2918 1314 L
2923 1314 M 2927 1316 L
2929 1318 L
2931 1322 L
2933 1333 L
2933 1340 L
2931 1350 L
2929 1355 L
2927 1357 L
2923 1359 L
2962 1333 M 2975 1350 M 2980 1353 L
2986 1359 L
2986 1314 L
2984 1357 M 2984 1314 L
2975 1314 M 2995 1314 L
3014 1350 M 3016 1348 L
currentpoint stroke M
3014 1346 L
3012 1348 L
3012 1350 L
3014 1355 L
3016 1357 L
3023 1359 L
3031 1359 L
3038 1357 L
3040 1355 L
3042 1350 L
3042 1346 L
3040 1342 L
3033 1337 L
3023 1333 L
3018 1331 L
3014 1327 L
3012 1320 L
3012 1314 L
3031 1359 M 3035 1357 L
3038 1355 L
3040 1350 L
3040 1346 L
3038 1342 L
3031 1337 L
3023 1333 L
3012 1318 M 3014 1320 L
3018 1320 L
3029 1316 L
3035 1316 L
3040 1318 L
3042 1320 L
3018 1320 M 3029 1314 L
3038 1314 L
3040 1316 L
3042 1320 L
3042 1325 L
3068 1359 M 3061 1357 L
3057 1350 L
3055 1340 L
3055 1333 L
3057 1322 L
3061 1316 L
3068 1314 L
3072 1314 L
3078 1316 L
3083 1322 L
3085 1333 L
3085 1340 L
3083 1350 L
3078 1357 L
3072 1359 L
3068 1359 L
3063 1357 L
3061 1355 L
3059 1350 L
3057 1340 L
3057 1333 L
3059 1322 L
3061 1318 L
3063 1316 L
3068 1314 L
3072 1314 M 3076 1316 L
3078 1318 L
3081 1322 L
3083 1333 L
3083 1340 L
3081 1350 L
3078 1355 L
3076 1357 L
3072 1359 L
2132 2261 M 3027 2261 L
2132 2261 M 2132 2226 L
2169 2261 M 2169 2244 L
2206 2261 M 2206 2244 L
2244 2261 M 2244 2244 L
2281 2261 M 2281 2226 L
2318 2261 M 2318 2244 L
2356 2261 M 2356 2244 L
2393 2261 M 2393 2244 L
2430 2261 M 2430 2226 L
2467 2261 M 2467 2244 L
2505 2261 M 2505 2244 L
2542 2261 M 2542 2244 L
2579 2261 M 2579 2226 L
2617 2261 M 2617 2244 L
2654 2261 M 2654 2244 L
2691 2261 M 2691 2244 L
2728 2261 M 2728 2226 L
2766 2261 M 2766 2244 L
2803 2261 M 2803 2244 L
2840 2261 M 2840 2244 L
2878 2261 M 2878 2226 L
2915 2261 M 2915 2244 L
2952 2261 M 2952 2244 L
2990 2261 M 2990 2244 L
3027 2261 M 3027 2226 L
2132 1385 M 2132 2261 L
2132 1385 M 2155 1385 L
2132 1452 M 2177 1452 L
2132 1519 M 2155 1519 L
2132 1587 M 2155 1587 L
2132 1654 M 2155 1654 L
2132 1722 M 2177 1722 L
2132 1789 M 2155 1789 L
2132 1856 M 2155 1856 L
2132 1924 M 2155 1924 L
2132 1991 M 2177 1991 L
2132 2058 M 2155 2058 L
2132 2126 M 2155 2126 L
2132 2193 M 2155 2193 L
2132 2261 M 2177 2261 L
3027 1385 M 3027 2261 L
3027 1385 M 3004 1385 L
3027 1452 M 2981 1452 L
3027 1519 M 3004 1519 L
3027 1587 M 3004 1587 L
3027 1654 M 3004 1654 L
3027 1722 M 2981 1722 L
3027 1789 M 3004 1789 L
3027 1856 M 3004 1856 L
3027 1924 M 3004 1924 L
3027 1991 M 2981 1991 L
3027 2058 M 3004 2058 L
3027 2126 M 3004 2126 L
3027 2193 M 3004 2193 L
3027 2261 M 2981 2261 L
currentpoint stroke [] 0 setdash M
2458 1749 M 2458 1775 L
2432 1775 L
2432 1749 L
2458 1749 L
2607 1614 M 2607 1640 L
2581 1640 L
2581 1614 L
2607 1614 L
2757 1546 M 2757 1573 L
2730 1573 L
2730 1546 L
2757 1546 L
2906 1506 M 2906 1532 L
2879 1532 L
2879 1506 L
2906 1506 L
2564 1452 M B
2578 1439 M 2578 1465 L
2551 1465 L
2551 1439 L
2578 1439 L
currentpoint fill M
2714 1452 M B
2727 1439 M 2727 1465 L
2700 1465 L
2700 1439 L
2727 1439 L
currentpoint fill M
2863 1587 M B
2876 1573 M 2876 1600 L
2850 1600 L
2850 1573 L
2876 1573 L
currentpoint fill M
2445 1762 M 2445 1533 L
2457 1533 M 2433 1533 L
2457 1533 L
2594 1627 M 2594 1479 L
2606 1479 M 2582 1479 L
2606 1479 L
2743 1560 M 2743 1452 L
2756 1452 M 2731 1452 L
2756 1452 L
2893 1519 M 2893 1452 L
2905 1452 M 2880 1452 L
2905 1452 L
2445 1762 M 2445 1991 L
2457 1991 M 2433 1991 L
2457 1991 L
2594 1627 M 2594 1775 L
2606 1775 M 2582 1775 L
2606 1775 L
2743 1560 M 2743 1668 L
2756 1668 M 2731 1667 L
2756 1668 L
2893 1519 M 2893 1587 L
2905 1587 M 2880 1587 L
2905 1587 L
2564 1452 M 2564 1452 L
2576 1452 M 2552 1452 L
2576 1452 L
2714 1452 M 2714 1452 L
2726 1452 M 2701 1452 L
2726 1452 L
2863 1587 M 2863 1452 L
2875 1452 M 2851 1452 L
2875 1452 L
2564 1452 M 2564 1789 L
2576 1789 M 2552 1789 L
2576 1789 L
2714 1452 M 2714 1748 L
2726 1748 M 2701 1748 L
2726 1748 L
2863 1587 M 2863 1951 L
2875 1951 M 2851 1950 L
2875 1951 L
2803 2058 M currentpoint stroke [] 0 setdash M
2854 2085 M 2857 2076 L
2857 2094 L
2854 2085 L
2848 2091 L
2839 2094 L
2833 2094 L
2824 2091 L
2818 2085 L
2815 2079 L
2812 2070 L
2812 2055 L
2815 2046 L
2818 2040 L
2824 2034 L
2833 2031 L
2839 2031 L
2848 2034 L
2854 2040 L
2857 2046 L
2833 2094 M 2827 2091 L
2821 2085 L
2818 2079 L
2815 2070 L
2815 2055 L
2818 2046 L
2821 2040 L
2827 2034 L
2833 2031 L
currentpoint stroke [] 0 setdash M
2132 1452 M currentpoint stroke [6 12] 0 setdash M
2132 1452 M 3027 1452 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2374 1256 M 2467 1290 M 2463 1286 L
2458 1280 L
2454 1271 L
2452 1260 L
2452 1252 L
2454 1241 L
2458 1232 L
2463 1226 L
2467 1222 L
2463 1286 M 2458 1278 L
2456 1271 L
2454 1260 L
2454 1252 L
2456 1241 L
2458 1235 L
2463 1226 L
2484 1282 M 2484 1237 L
2486 1282 M 2486 1237 L
2486 1260 M 2490 1265 L
2497 1267 L
2501 1267 L
2508 1265 L
2510 1260 L
2510 1237 L
2501 1267 M 2506 1265 L
2508 1260 L
2508 1237 L
2478 1282 M 2486 1282 L
2478 1237 M 2493 1237 L
2501 1237 M 2516 1237 L
2526 1277 M 2549 1277 L
2562 1287 M 2564 1288 L
2568 1292 L
2568 1265 L
2567 1291 M 2567 1265 L
2562 1265 M 2573 1265 L
2625 1282 M 2625 1237 L
2627 1282 M 2640 1243 L
2625 1282 M 2640 1237 L
2655 1282 M 2640 1237 L
2655 1282 M 2655 1237 L
2657 1282 M 2657 1237 L
2619 1282 M 2627 1282 L
2655 1282 M 2664 1282 L
2619 1237 M 2631 1237 L
2649 1237 M 2664 1237 L
2679 1267 M 2679 1222 L
2681 1267 M 2681 1222 L
2681 1260 M 2685 1265 L
2689 1267 L
2694 1267 L
2700 1265 L
2704 1260 L
2707 1254 L
2707 1250 L
2704 1243 L
2700 1239 L
2694 1237 L
2689 1237 L
2685 1239 L
2681 1243 L
2694 1267 M 2698 1265 L
2702 1260 L
2704 1254 L
2704 1250 L
2702 1243 L
2698 1239 L
2694 1237 L
2672 1267 M 2681 1267 L
2672 1222 M 2687 1222 L
2745 1260 M 2743 1258 L
2745 1256 L
2747 1258 L
2747 1260 L
2743 1265 L
2739 1267 L
2732 1267 L
2726 1265 L
2722 1260 L
2720 1254 L
2720 1250 L
2722 1243 L
2726 1239 L
2732 1237 L
2737 1237 L
2743 1239 L
2747 1243 L
2732 1267 M 2728 1265 L
2724 1260 L
2722 1254 L
2722 1250 L
2724 1243 L
2728 1239 L
2732 1237 L
2760 1290 M 2765 1286 L
2769 1280 L
2773 1271 L
2775 1260 L
2775 1252 L
2773 1241 L
2769 1232 L
2765 1226 L
2760 1222 L
2765 1286 M 2769 1278 L
2771 1271 L
2773 1260 L
2773 1252 L
2771 1241 L
2769 1235 L
2765 1226 L
currentpoint stroke [] 0 setdash M
stroke
showpage
%**********************************FIG5.PS *** CUT UNTIL HERE
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
255 1258 M 923 1258 L
255 1258 M 255 1292 L
311 1258 M 311 1275 L
366 1258 M 366 1275 L
422 1258 M 422 1275 L
478 1258 M 478 1292 L
534 1258 M 534 1275 L
590 1258 M 590 1275 L
645 1258 M 645 1275 L
701 1258 M 701 1292 L
757 1258 M 757 1275 L
813 1258 M 813 1275 L
869 1258 M 869 1275 L
255 1759 M 923 1759 L
255 1759 M 255 1725 L
311 1759 M 311 1742 L
366 1759 M 366 1742 L
422 1759 M 422 1742 L
478 1759 M 478 1725 L
534 1759 M 534 1742 L
590 1759 M 590 1742 L
645 1759 M 645 1742 L
701 1759 M 701 1725 L
757 1759 M 757 1742 L
813 1759 M 813 1742 L
869 1759 M 869 1742 L
255 1258 M 255 1759 L
255 1258 M 289 1258 L
255 1283 M 272 1283 L
255 1308 M 272 1308 L
255 1334 M 272 1334 L
255 1359 M 289 1359 L
255 1384 M 272 1384 L
255 1410 M 272 1410 L
255 1435 M 272 1435 L
255 1460 M 289 1460 L
255 1486 M 272 1486 L
255 1511 M 272 1511 L
255 1536 M 272 1536 L
255 1562 M 289 1562 L
255 1587 M 272 1587 L
255 1612 M 272 1612 L
255 1638 M 272 1638 L
255 1663 M 289 1663 L
255 1688 M 272 1688 L
255 1714 M 272 1714 L
255 1739 M 272 1739 L
197 1258 M 211 1277 M 207 1275 L
203 1271 L
202 1263 L
202 1258 L
203 1250 L
207 1245 L
211 1243 L
215 1243 L
219 1245 L
223 1250 L
224 1258 L
224 1263 L
223 1271 L
219 1275 L
215 1277 L
211 1277 L
208 1275 L
207 1274 L
205 1271 L
203 1263 L
203 1258 L
205 1250 L
207 1246 L
208 1245 L
211 1243 L
215 1243 M 218 1245 L
219 1246 L
221 1250 L
223 1258 L
223 1263 L
221 1271 L
219 1274 L
218 1275 L
215 1277 L
149 1359 M 163 1378 M 158 1377 L
155 1372 L
154 1364 L
154 1359 L
155 1351 L
158 1346 L
163 1344 L
166 1344 L
171 1346 L
174 1351 L
176 1359 L
176 1364 L
174 1372 L
171 1377 L
166 1378 L
163 1378 L
160 1377 L
158 1375 L
157 1372 L
155 1364 L
155 1359 L
157 1351 L
158 1348 L
160 1346 L
163 1344 L
166 1344 M 170 1346 L
171 1348 L
173 1351 L
174 1359 L
174 1364 L
173 1372 L
171 1375 L
170 1377 L
166 1378 L
189 1348 M 187 1346 L
189 1344 L
190 1346 L
189 1348 L
203 1372 M 205 1370 L
203 1369 L
202 1370 L
202 1372 L
203 1375 L
205 1377 L
210 1378 L
216 1378 L
221 1377 L
223 1375 L
224 1372 L
224 1369 L
223 1365 L
218 1362 L
210 1359 L
207 1357 L
203 1354 L
202 1349 L
202 1344 L
216 1378 M 219 1377 L
221 1375 L
223 1372 L
223 1369 L
221 1365 L
216 1362 L
210 1359 L
202 1348 M 203 1349 L
207 1349 L
215 1346 L
219 1346 L
223 1348 L
224 1349 L
207 1349 M 215 1344 L
221 1344 L
223 1346 L
224 1349 L
224 1352 L
149 1460 M 163 1480 M 158 1478 L
155 1473 L
154 1465 L
154 1460 L
155 1452 L
158 1447 L
163 1446 L
166 1446 L
171 1447 L
174 1452 L
176 1460 L
176 1465 L
174 1473 L
171 1478 L
166 1480 L
163 1480 L
160 1478 L
158 1476 L
157 1473 L
155 1465 L
155 1460 L
157 1452 L
158 1449 L
160 1447 L
163 1446 L
166 1446 M 170 1447 L
171 1449 L
173 1452 L
174 1460 L
174 1465 L
173 1473 L
171 1476 L
170 1478 L
166 1480 L
189 1449 M 187 1447 L
189 1446 L
190 1447 L
189 1449 L
216 1476 M 216 1446 L
218 1480 M 218 1446 L
218 1480 M 200 1455 L
226 1455 L
211 1446 M 223 1446 L
149 1562 M 163 1581 M 158 1579 L
155 1574 L
154 1566 L
154 1562 L
155 1553 L
158 1549 L
163 1547 L
166 1547 L
171 1549 L
174 1553 L
176 1562 L
176 1566 L
174 1574 L
171 1579 L
166 1581 L
163 1581 L
160 1579 L
158 1578 L
157 1574 L
155 1566 L
155 1562 L
157 1553 L
158 1550 L
160 1549 L
163 1547 L
166 1547 M 170 1549 L
171 1550 L
173 1553 L
174 1562 L
174 1566 L
173 1574 L
171 1578 L
170 1579 L
166 1581 L
189 1550 M 187 1549 L
189 1547 L
190 1549 L
189 1550 L
221 1576 M 219 1574 L
221 1573 L
223 1574 L
223 1576 L
221 1579 L
218 1581 L
213 1581 L
208 1579 L
205 1576 L
203 1573 L
202 1566 L
202 1557 L
203 1552 L
207 1549 L
211 1547 L
215 1547 L
219 1549 L
223 1552 L
224 1557 L
224 1558 L
223 1563 L
219 1566 L
215 1568 L
213 1568 L
208 1566 L
205 1563 L
203 1558 L
213 1581 M 210 1579 L
207 1576 L
205 1573 L
203 1566 L
203 1557 L
205 1552 L
208 1549 L
211 1547 L
215 1547 M 218 1549 L
221 1552 L
223 1557 L
223 1558 L
221 1563 L
218 1566 L
215 1568 L
149 1663 M 163 1682 M 158 1681 L
155 1676 L
154 1668 L
154 1663 L
155 1655 L
158 1650 L
163 1648 L
166 1648 L
171 1650 L
174 1655 L
176 1663 L
176 1668 L
174 1676 L
171 1681 L
166 1682 L
163 1682 L
160 1681 L
158 1679 L
157 1676 L
155 1668 L
155 1663 L
currentpoint stroke M
157 1655 L
158 1652 L
160 1650 L
163 1648 L
166 1648 M 170 1650 L
171 1652 L
173 1655 L
174 1663 L
174 1668 L
173 1676 L
171 1679 L
170 1681 L
166 1682 L
189 1652 M 187 1650 L
189 1648 L
190 1650 L
189 1652 L
210 1682 M 205 1681 L
203 1677 L
203 1673 L
205 1669 L
210 1668 L
216 1668 L
221 1669 L
223 1673 L
223 1677 L
221 1681 L
216 1682 L
210 1682 L
207 1681 L
205 1677 L
205 1673 L
207 1669 L
210 1668 L
216 1668 M 219 1669 L
221 1673 L
221 1677 L
219 1681 L
216 1682 L
210 1668 M 205 1666 L
203 1664 L
202 1661 L
202 1655 L
203 1652 L
205 1650 L
210 1648 L
216 1648 L
221 1650 L
223 1652 L
224 1655 L
224 1661 L
223 1664 L
221 1666 L
216 1668 L
210 1668 M 207 1666 L
205 1664 L
203 1661 L
203 1655 L
205 1652 L
207 1650 L
210 1648 L
216 1648 M 219 1650 L
221 1652 L
223 1655 L
223 1661 L
221 1664 L
219 1666 L
216 1668 L
923 1258 M 923 1759 L
923 1258 M 889 1258 L
923 1283 M 906 1283 L
923 1308 M 906 1308 L
923 1334 M 906 1334 L
923 1359 M 889 1359 L
923 1384 M 906 1384 L
923 1410 M 906 1410 L
923 1435 M 906 1435 L
923 1460 M 889 1460 L
923 1486 M 906 1486 L
923 1511 M 906 1511 L
923 1536 M 906 1536 L
923 1562 M 889 1562 L
923 1587 M 906 1587 L
923 1612 M 906 1612 L
923 1638 M 906 1638 L
923 1663 M 889 1663 L
923 1688 M 906 1688 L
923 1714 M 906 1714 L
923 1739 M 906 1739 L
currentpoint stroke [] 0 setdash M
255 1686 M 366 1327 L
478 1266 L
590 1258 L
701 1258 L
813 1258 L
923 1258 L
currentpoint stroke [6 12] 0 setdash M
255 1684 M 366 1331 L
478 1264 L
590 1258 L
701 1258 L
813 1258 L
923 1258 L
701 1612 M currentpoint stroke [] 0 setdash M
717 1632 M 706 1598 L
717 1632 M 728 1598 L
717 1627 M 727 1598 L
709 1607 M 724 1607 L
703 1598 M 712 1598 L
722 1598 M 732 1598 L
757 1627 M 756 1625 L
757 1623 L
759 1625 L
759 1627 L
757 1630 L
754 1632 L
749 1632 L
745 1630 L
741 1627 L
740 1623 L
738 1617 L
738 1607 L
740 1603 L
743 1599 L
748 1598 L
751 1598 L
756 1599 L
759 1603 L
761 1607 L
761 1609 L
759 1614 L
756 1617 L
751 1619 L
749 1619 L
745 1617 L
741 1614 L
740 1609 L
749 1632 M 746 1630 L
743 1627 L
741 1623 L
740 1617 L
740 1607 L
741 1603 L
745 1599 L
748 1598 L
751 1598 M 754 1599 L
757 1603 L
759 1607 L
759 1609 L
757 1614 L
754 1617 L
751 1619 L
780 1632 M 775 1630 L
772 1625 L
770 1617 L
770 1612 L
772 1604 L
775 1599 L
780 1598 L
783 1598 L
788 1599 L
791 1604 L
793 1612 L
793 1617 L
791 1625 L
788 1630 L
783 1632 L
780 1632 L
777 1630 L
775 1628 L
773 1625 L
772 1617 L
772 1612 L
773 1604 L
775 1601 L
777 1599 L
780 1598 L
783 1598 M 786 1599 L
788 1601 L
789 1604 L
791 1612 L
791 1617 L
789 1625 L
788 1628 L
786 1630 L
783 1632 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
51 1450 M 32 1458 M 65 1458 L
32 1459 M 65 1459 L
32 1453 M 32 1472 L
33 1477 L
35 1479 L
38 1480 L
43 1480 L
46 1479 L
48 1477 L
49 1472 L
49 1459 L
32 1472 M 33 1475 L
35 1477 L
38 1479 L
43 1479 L
46 1477 L
48 1475 L
49 1472 L
65 1453 M 65 1464 L
25 1503 M 28 1499 L
33 1496 L
39 1493 L
47 1491 L
54 1491 L
62 1493 L
68 1496 L
73 1499 L
76 1503 L
28 1499 M 35 1496 L
39 1495 L
47 1493 L
54 1493 L
62 1495 L
67 1496 L
73 1499 L
31 1516 M 65 1516 L
31 1517 M 62 1536 L
35 1517 M 65 1536 L
31 1536 M 65 1536 L
31 1511 M 31 1517 L
31 1532 M 31 1541 L
65 1511 M 65 1520 L
25 1549 M 28 1552 L
33 1556 L
39 1559 L
47 1560 L
54 1560 L
62 1559 L
68 1556 L
73 1552 L
76 1549 L
28 1552 M 35 1556 L
39 1557 L
47 1559 L
54 1559 L
62 1557 L
67 1556 L
73 1552 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
255 756 M 923 756 L
255 756 M 255 790 L
311 756 M 311 773 L
366 756 M 366 773 L
422 756 M 422 773 L
478 756 M 478 790 L
534 756 M 534 773 L
590 756 M 590 773 L
645 756 M 645 773 L
701 756 M 701 790 L
757 756 M 757 773 L
813 756 M 813 773 L
869 756 M 869 773 L
255 1258 M 923 1258 L
255 1258 M 255 1223 L
311 1258 M 311 1241 L
366 1258 M 366 1241 L
422 1258 M 422 1241 L
478 1258 M 478 1223 L
534 1258 M 534 1241 L
590 1258 M 590 1241 L
645 1258 M 645 1241 L
701 1258 M 701 1223 L
757 1258 M 757 1241 L
813 1258 M 813 1241 L
869 1258 M 869 1241 L
255 756 M 255 1258 L
255 756 M 289 756 L
255 782 M 272 782 L
255 807 M 272 807 L
255 832 M 272 832 L
255 858 M 289 858 L
255 883 M 272 883 L
255 908 M 272 908 L
255 934 M 272 934 L
255 959 M 289 959 L
255 984 M 272 984 L
255 1009 M 272 1009 L
255 1035 M 272 1035 L
255 1060 M 289 1060 L
255 1085 M 272 1085 L
255 1111 M 272 1111 L
255 1136 M 272 1136 L
255 1161 M 289 1161 L
255 1187 M 272 1187 L
255 1212 M 272 1212 L
255 1237 M 272 1237 L
197 756 M 211 776 M 207 774 L
203 769 L
202 761 L
202 756 L
203 748 L
207 743 L
211 742 L
215 742 L
219 743 L
223 748 L
224 756 L
224 761 L
currentpoint stroke M
223 769 L
219 774 L
215 776 L
211 776 L
208 774 L
207 772 L
205 769 L
203 761 L
203 756 L
205 748 L
207 745 L
208 743 L
211 742 L
215 742 M 218 743 L
219 745 L
221 748 L
223 756 L
223 761 L
221 769 L
219 772 L
218 774 L
215 776 L
149 857 M 163 877 M 158 875 L
155 870 L
154 862 L
154 857 L
155 849 L
158 845 L
163 843 L
166 843 L
171 845 L
174 849 L
176 857 L
176 862 L
174 870 L
171 875 L
166 877 L
163 877 L
160 875 L
158 874 L
157 870 L
155 862 L
155 857 L
157 849 L
158 846 L
160 845 L
163 843 L
166 843 M 170 845 L
171 846 L
173 849 L
174 857 L
174 862 L
173 870 L
171 874 L
170 875 L
166 877 L
189 846 M 187 845 L
189 843 L
190 845 L
189 846 L
203 870 M 205 869 L
203 867 L
202 869 L
202 870 L
203 874 L
205 875 L
210 877 L
216 877 L
221 875 L
223 874 L
224 870 L
224 867 L
223 864 L
218 861 L
210 857 L
207 856 L
203 853 L
202 848 L
202 843 L
216 877 M 219 875 L
221 874 L
223 870 L
223 867 L
221 864 L
216 861 L
210 857 L
202 846 M 203 848 L
207 848 L
215 845 L
219 845 L
223 846 L
224 848 L
207 848 M 215 843 L
221 843 L
223 845 L
224 848 L
224 851 L
149 959 M 163 978 M 158 976 L
155 972 L
154 964 L
154 959 L
155 951 L
158 946 L
163 944 L
166 944 L
171 946 L
174 951 L
176 959 L
176 964 L
174 972 L
171 976 L
166 978 L
163 978 L
160 976 L
158 975 L
157 972 L
155 964 L
155 959 L
157 951 L
158 947 L
160 946 L
163 944 L
166 944 M 170 946 L
171 947 L
173 951 L
174 959 L
174 964 L
173 972 L
171 975 L
170 976 L
166 978 L
189 947 M 187 946 L
189 944 L
190 946 L
189 947 L
216 975 M 216 944 L
218 978 M 218 944 L
218 978 M 200 954 L
226 954 L
211 944 M 223 944 L
149 1060 M 163 1079 M 158 1078 L
155 1073 L
154 1065 L
154 1060 L
155 1052 L
158 1047 L
163 1046 L
166 1046 L
171 1047 L
174 1052 L
176 1060 L
176 1065 L
174 1073 L
171 1078 L
166 1079 L
163 1079 L
160 1078 L
158 1076 L
157 1073 L
155 1065 L
155 1060 L
157 1052 L
158 1049 L
160 1047 L
163 1046 L
166 1046 M 170 1047 L
171 1049 L
173 1052 L
174 1060 L
174 1065 L
173 1073 L
171 1076 L
170 1078 L
166 1079 L
189 1049 M 187 1047 L
189 1046 L
190 1047 L
189 1049 L
221 1075 M 219 1073 L
221 1071 L
223 1073 L
223 1075 L
221 1078 L
218 1079 L
213 1079 L
208 1078 L
205 1075 L
203 1071 L
202 1065 L
202 1055 L
203 1050 L
207 1047 L
211 1046 L
215 1046 L
219 1047 L
223 1050 L
224 1055 L
224 1057 L
223 1062 L
219 1065 L
215 1067 L
213 1067 L
208 1065 L
205 1062 L
203 1057 L
213 1079 M 210 1078 L
207 1075 L
205 1071 L
203 1065 L
203 1055 L
205 1050 L
208 1047 L
211 1046 L
215 1046 M 218 1047 L
221 1050 L
223 1055 L
223 1057 L
221 1062 L
218 1065 L
215 1067 L
149 1161 M 163 1181 M 158 1179 L
155 1174 L
154 1166 L
154 1161 L
155 1153 L
158 1149 L
163 1147 L
166 1147 L
171 1149 L
174 1153 L
176 1161 L
176 1166 L
174 1174 L
171 1179 L
166 1181 L
163 1181 L
160 1179 L
158 1177 L
157 1174 L
155 1166 L
155 1161 L
157 1153 L
158 1150 L
160 1149 L
163 1147 L
166 1147 M 170 1149 L
171 1150 L
173 1153 L
174 1161 L
174 1166 L
173 1174 L
171 1177 L
170 1179 L
166 1181 L
189 1150 M 187 1149 L
189 1147 L
190 1149 L
189 1150 L
210 1181 M 205 1179 L
203 1176 L
203 1171 L
205 1168 L
210 1166 L
216 1166 L
221 1168 L
223 1171 L
223 1176 L
221 1179 L
216 1181 L
210 1181 L
207 1179 L
205 1176 L
205 1171 L
207 1168 L
210 1166 L
216 1166 M 219 1168 L
221 1171 L
221 1176 L
219 1179 L
216 1181 L
210 1166 M 205 1165 L
203 1163 L
202 1160 L
202 1153 L
203 1150 L
205 1149 L
210 1147 L
216 1147 L
221 1149 L
223 1150 L
224 1153 L
224 1160 L
223 1163 L
221 1165 L
216 1166 L
210 1166 M 207 1165 L
205 1163 L
203 1160 L
203 1153 L
205 1150 L
currentpoint stroke M
207 1149 L
210 1147 L
216 1147 M 219 1149 L
221 1150 L
223 1153 L
223 1160 L
221 1163 L
219 1165 L
216 1166 L
923 756 M 923 1258 L
923 756 M 889 756 L
923 782 M 906 782 L
923 807 M 906 807 L
923 832 M 906 832 L
923 858 M 889 858 L
923 883 M 906 883 L
923 908 M 906 908 L
923 934 M 906 934 L
923 959 M 889 959 L
923 984 M 906 984 L
923 1009 M 906 1009 L
923 1035 M 906 1035 L
923 1060 M 889 1060 L
923 1085 M 906 1085 L
923 1111 M 906 1111 L
923 1136 M 906 1136 L
923 1161 M 889 1161 L
923 1187 M 906 1187 L
923 1212 M 906 1212 L
923 1237 M 906 1237 L
currentpoint stroke [] 0 setdash M
255 1135 M 366 865 L
478 773 L
590 759 L
701 756 L
813 756 L
923 756 L
currentpoint stroke [6 12] 0 setdash M
255 1135 M 366 865 L
478 773 L
590 758 L
701 756 L
813 756 L
923 756 L
701 1111 M currentpoint stroke [] 0 setdash M
717 1130 M 706 1096 L
717 1130 M 728 1096 L
717 1125 M 727 1096 L
709 1106 M 724 1106 L
703 1096 M 712 1096 L
722 1096 M 732 1096 L
746 1130 M 741 1128 L
740 1125 L
740 1120 L
741 1117 L
746 1116 L
753 1116 L
757 1117 L
759 1120 L
759 1125 L
757 1128 L
753 1130 L
746 1130 L
743 1128 L
741 1125 L
741 1120 L
743 1117 L
746 1116 L
753 1116 M 756 1117 L
757 1120 L
757 1125 L
756 1128 L
753 1130 L
746 1116 M 741 1114 L
740 1112 L
738 1109 L
738 1103 L
740 1099 L
741 1098 L
746 1096 L
753 1096 L
757 1098 L
759 1099 L
761 1103 L
761 1109 L
759 1112 L
757 1114 L
753 1116 L
746 1116 M 743 1114 L
741 1112 L
740 1109 L
740 1103 L
741 1099 L
743 1098 L
746 1096 L
753 1096 M 756 1098 L
757 1099 L
759 1103 L
759 1109 L
757 1112 L
756 1114 L
753 1116 L
780 1130 M 775 1128 L
772 1124 L
770 1116 L
770 1111 L
772 1103 L
775 1098 L
780 1096 L
783 1096 L
788 1098 L
791 1103 L
793 1111 L
793 1116 L
791 1124 L
788 1128 L
783 1130 L
780 1130 L
777 1128 L
775 1127 L
773 1124 L
772 1116 L
772 1111 L
773 1103 L
775 1099 L
777 1098 L
780 1096 L
783 1096 M 786 1098 L
788 1099 L
789 1103 L
791 1111 L
791 1116 L
789 1124 L
788 1127 L
786 1128 L
783 1130 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
51 948 M 32 956 M 65 956 L
32 958 M 65 958 L
32 952 M 32 971 L
33 976 L
35 977 L
38 979 L
43 979 L
46 977 L
48 976 L
49 971 L
49 958 L
32 971 M 33 974 L
35 976 L
38 977 L
43 977 L
46 976 L
48 974 L
49 971 L
65 952 M 65 963 L
25 1001 M 28 998 L
33 995 L
39 992 L
47 990 L
54 990 L
62 992 L
68 995 L
73 998 L
76 1001 L
28 998 M 35 995 L
39 993 L
47 992 L
54 992 L
62 993 L
67 995 L
73 998 L
31 1014 M 65 1014 L
31 1016 M 62 1035 L
35 1016 M 65 1035 L
31 1035 M 65 1035 L
31 1009 M 31 1016 L
31 1030 M 31 1040 L
65 1009 M 65 1019 L
25 1048 M 28 1051 L
33 1054 L
39 1057 L
47 1059 L
54 1059 L
62 1057 L
68 1054 L
73 1051 L
76 1048 L
28 1051 M 35 1054 L
39 1056 L
47 1057 L
54 1057 L
62 1056 L
67 1054 L
73 1051 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
255 255 M 923 255 L
255 255 M 255 289 L
311 255 M 311 272 L
366 255 M 366 272 L
422 255 M 422 272 L
478 255 M 478 289 L
534 255 M 534 272 L
590 255 M 590 272 L
645 255 M 645 272 L
701 255 M 701 289 L
757 255 M 757 272 L
813 255 M 813 272 L
869 255 M 869 272 L
239 203 M 253 223 M 248 221 L
245 216 L
243 208 L
243 203 L
245 195 L
248 191 L
253 189 L
256 189 L
261 191 L
264 195 L
266 203 L
266 208 L
264 216 L
261 221 L
256 223 L
253 223 L
250 221 L
248 219 L
247 216 L
245 208 L
245 203 L
247 195 L
248 192 L
250 191 L
253 189 L
256 189 M 260 191 L
261 192 L
263 195 L
264 203 L
264 208 L
263 216 L
261 219 L
260 221 L
256 223 L
462 203 M 468 216 M 470 215 L
468 213 L
467 215 L
467 216 L
468 219 L
470 221 L
475 223 L
481 223 L
486 221 L
488 219 L
489 216 L
489 213 L
488 210 L
483 207 L
475 203 L
472 202 L
468 199 L
467 194 L
467 189 L
481 223 M 484 221 L
486 219 L
488 216 L
488 213 L
486 210 L
481 207 L
475 203 L
467 192 M 468 194 L
472 194 L
480 191 L
484 191 L
488 192 L
489 194 L
472 194 M 480 189 L
486 189 L
488 191 L
489 194 L
489 197 L
685 203 M 704 219 M 704 189 L
706 223 M 706 189 L
706 223 M 688 199 L
714 199 L
700 189 M 711 189 L
255 756 M 923 756 L
255 756 M 255 722 L
311 756 M 311 739 L
366 756 M 366 739 L
422 756 M 422 739 L
478 756 M 478 722 L
534 756 M 534 739 L
590 756 M 590 739 L
645 756 M 645 739 L
701 756 M 701 722 L
757 756 M 757 739 L
813 756 M 813 739 L
869 756 M 869 739 L
255 255 M 255 756 L
255 255 M 289 255 L
255 280 M 272 280 L
255 305 M 272 305 L
255 331 M 272 331 L
255 356 M 289 356 L
255 381 M 272 381 L
currentpoint stroke M
255 407 M 272 407 L
255 432 M 272 432 L
255 457 M 289 457 L
255 483 M 272 483 L
255 508 M 272 508 L
255 533 M 272 533 L
255 559 M 289 559 L
255 584 M 272 584 L
255 609 M 272 609 L
255 635 M 272 635 L
255 660 M 289 660 L
255 685 M 272 685 L
255 711 M 272 711 L
255 736 M 272 736 L
197 255 M 211 274 M 207 272 L
203 268 L
202 260 L
202 255 L
203 247 L
207 242 L
211 240 L
215 240 L
219 242 L
223 247 L
224 255 L
224 260 L
223 268 L
219 272 L
215 274 L
211 274 L
208 272 L
207 271 L
205 268 L
203 260 L
203 255 L
205 247 L
207 243 L
208 242 L
211 240 L
215 240 M 218 242 L
219 243 L
221 247 L
223 255 L
223 260 L
221 268 L
219 271 L
218 272 L
215 274 L
149 356 M 163 375 M 158 374 L
155 369 L
154 361 L
154 356 L
155 348 L
158 343 L
163 342 L
166 342 L
171 343 L
174 348 L
176 356 L
176 361 L
174 369 L
171 374 L
166 375 L
163 375 L
160 374 L
158 372 L
157 369 L
155 361 L
155 356 L
157 348 L
158 345 L
160 343 L
163 342 L
166 342 M 170 343 L
171 345 L
173 348 L
174 356 L
174 361 L
173 369 L
171 372 L
170 374 L
166 375 L
189 345 M 187 343 L
189 342 L
190 343 L
189 345 L
203 369 M 205 367 L
203 366 L
202 367 L
202 369 L
203 372 L
205 374 L
210 375 L
216 375 L
221 374 L
223 372 L
224 369 L
224 366 L
223 362 L
218 359 L
210 356 L
207 354 L
203 351 L
202 346 L
202 342 L
216 375 M 219 374 L
221 372 L
223 369 L
223 366 L
221 362 L
216 359 L
210 356 L
202 345 M 203 346 L
207 346 L
215 343 L
219 343 L
223 345 L
224 346 L
207 346 M 215 342 L
221 342 L
223 343 L
224 346 L
224 350 L
149 457 M 163 477 M 158 475 L
155 470 L
154 462 L
154 457 L
155 449 L
158 444 L
163 443 L
166 443 L
171 444 L
174 449 L
176 457 L
176 462 L
174 470 L
171 475 L
166 477 L
163 477 L
160 475 L
158 473 L
157 470 L
155 462 L
155 457 L
157 449 L
158 446 L
160 444 L
163 443 L
166 443 M 170 444 L
171 446 L
173 449 L
174 457 L
174 462 L
173 470 L
171 473 L
170 475 L
166 477 L
189 446 M 187 444 L
189 443 L
190 444 L
189 446 L
216 473 M 216 443 L
218 477 M 218 443 L
218 477 M 200 452 L
226 452 L
211 443 M 223 443 L
149 559 M 163 578 M 158 576 L
155 571 L
154 563 L
154 559 L
155 551 L
158 546 L
163 544 L
166 544 L
171 546 L
174 551 L
176 559 L
176 563 L
174 571 L
171 576 L
166 578 L
163 578 L
160 576 L
158 575 L
157 571 L
155 563 L
155 559 L
157 551 L
158 547 L
160 546 L
163 544 L
166 544 M 170 546 L
171 547 L
173 551 L
174 559 L
174 563 L
173 571 L
171 575 L
170 576 L
166 578 L
189 547 M 187 546 L
189 544 L
190 546 L
189 547 L
221 573 M 219 571 L
221 570 L
223 571 L
223 573 L
221 576 L
218 578 L
213 578 L
208 576 L
205 573 L
203 570 L
202 563 L
202 554 L
203 549 L
207 546 L
211 544 L
215 544 L
219 546 L
223 549 L
224 554 L
224 555 L
223 560 L
219 563 L
215 565 L
213 565 L
208 563 L
205 560 L
203 555 L
213 578 M 210 576 L
207 573 L
205 570 L
203 563 L
203 554 L
205 549 L
208 546 L
211 544 L
215 544 M 218 546 L
221 549 L
223 554 L
223 555 L
221 560 L
218 563 L
215 565 L
149 660 M 163 679 M 158 678 L
155 673 L
154 665 L
154 660 L
155 652 L
158 647 L
163 645 L
166 645 L
171 647 L
174 652 L
176 660 L
176 665 L
174 673 L
171 678 L
166 679 L
163 679 L
160 678 L
158 676 L
157 673 L
155 665 L
155 660 L
157 652 L
158 649 L
160 647 L
163 645 L
166 645 M 170 647 L
171 649 L
173 652 L
174 660 L
174 665 L
173 673 L
171 676 L
170 678 L
166 679 L
189 649 M 187 647 L
189 645 L
190 647 L
189 649 L
210 679 M 205 678 L
203 674 L
203 670 L
205 666 L
210 665 L
216 665 L
221 666 L
223 670 L
223 674 L
221 678 L
216 679 L
210 679 L
207 678 L
205 674 L
205 670 L
207 666 L
currentpoint stroke M
210 665 L
216 665 M 219 666 L
221 670 L
221 674 L
219 678 L
216 679 L
210 665 M 205 663 L
203 662 L
202 658 L
202 652 L
203 649 L
205 647 L
210 645 L
216 645 L
221 647 L
223 649 L
224 652 L
224 658 L
223 662 L
221 663 L
216 665 L
210 665 M 207 663 L
205 662 L
203 658 L
203 652 L
205 649 L
207 647 L
210 645 L
216 645 M 219 647 L
221 649 L
223 652 L
223 658 L
221 662 L
219 663 L
216 665 L
923 255 M 923 756 L
923 255 M 889 255 L
923 280 M 906 280 L
923 305 M 906 305 L
923 331 M 906 331 L
923 356 M 889 356 L
923 381 M 906 381 L
923 407 M 906 407 L
923 432 M 906 432 L
923 457 M 889 457 L
923 483 M 906 483 L
923 508 M 906 508 L
923 533 M 906 533 L
923 559 M 889 559 L
923 584 M 906 584 L
923 609 M 906 609 L
923 635 M 906 635 L
923 660 M 889 660 L
923 685 M 906 685 L
923 711 M 906 711 L
923 736 M 906 736 L
currentpoint stroke [] 0 setdash M
255 502 M 366 420 L
478 328 L
590 272 L
701 259 L
813 255 L
923 255 L
currentpoint stroke [6 12] 0 setdash M
255 497 M 366 430 L
478 322 L
590 272 L
701 258 L
813 255 L
923 255 L
701 609 M currentpoint stroke [] 0 setdash M
717 629 M 706 595 L
717 629 M 728 595 L
717 624 M 727 595 L
709 604 M 724 604 L
703 595 M 712 595 L
722 595 M 732 595 L
743 622 M 746 624 L
751 629 L
751 595 L
749 627 M 749 595 L
743 595 M 757 595 L
780 629 M 775 627 L
772 622 L
770 614 L
770 609 L
772 601 L
775 596 L
780 595 L
783 595 L
788 596 L
791 601 L
793 609 L
793 614 L
791 622 L
788 627 L
783 629 L
780 629 L
777 627 L
775 625 L
773 622 L
772 614 L
772 609 L
773 601 L
775 598 L
777 596 L
780 595 L
783 595 M 786 596 L
788 598 L
789 601 L
791 609 L
791 614 L
789 622 L
788 625 L
786 627 L
783 629 L
812 629 M 807 627 L
804 622 L
802 614 L
802 609 L
804 601 L
807 596 L
812 595 L
815 595 L
820 596 L
823 601 L
825 609 L
825 614 L
823 622 L
820 627 L
815 629 L
812 629 L
809 627 L
807 625 L
805 622 L
804 614 L
804 609 L
805 601 L
807 598 L
809 596 L
812 595 L
815 595 M 818 596 L
820 598 L
822 601 L
823 609 L
823 614 L
822 622 L
820 625 L
818 627 L
815 629 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
571 126 M 579 146 M 579 112 L
580 146 M 599 115 L
580 142 M 599 112 L
599 146 M 599 112 L
574 146 M 580 146 L
595 146 M 604 146 L
574 112 M 583 112 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
51 447 M 32 455 M 65 455 L
32 456 M 65 456 L
32 450 M 32 469 L
33 474 L
35 476 L
38 477 L
43 477 L
46 476 L
48 474 L
49 469 L
49 456 L
32 469 M 33 473 L
35 474 L
38 476 L
43 476 L
46 474 L
48 473 L
49 469 L
65 450 M 65 461 L
25 500 M 28 497 L
33 493 L
39 490 L
47 489 L
54 489 L
62 490 L
68 493 L
73 497 L
76 500 L
28 497 M 35 493 L
39 492 L
47 490 L
54 490 L
62 492 L
67 493 L
73 497 L
31 513 M 65 513 L
31 514 M 62 533 L
35 514 M 65 533 L
31 533 M 65 533 L
31 508 M 31 514 L
31 529 M 31 538 L
65 508 M 65 517 L
25 546 M 28 550 L
33 553 L
39 556 L
47 558 L
54 558 L
62 556 L
68 553 L
73 550 L
76 546 L
28 550 M 35 553 L
39 554 L
47 556 L
54 556 L
62 554 L
67 553 L
73 550 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
923 1759 M 1592 1759 L
923 1759 M 923 1793 L
957 1759 M 957 1776 L
990 1759 M 990 1776 L
1024 1759 M 1024 1776 L
1057 1759 M 1057 1793 L
1091 1759 M 1091 1776 L
1124 1759 M 1124 1776 L
1158 1759 M 1158 1776 L
1191 1759 M 1191 1793 L
1225 1759 M 1225 1776 L
1258 1759 M 1258 1776 L
1291 1759 M 1291 1776 L
1325 1759 M 1325 1793 L
1358 1759 M 1358 1776 L
1392 1759 M 1392 1776 L
1425 1759 M 1425 1776 L
1459 1759 M 1459 1793 L
1492 1759 M 1492 1776 L
1526 1759 M 1526 1776 L
1559 1759 M 1559 1776 L
923 2261 M 1592 2261 L
923 2261 M 923 2226 L
957 2261 M 957 2244 L
990 2261 M 990 2244 L
1024 2261 M 1024 2244 L
1057 2261 M 1057 2226 L
1091 2261 M 1091 2244 L
1124 2261 M 1124 2244 L
1158 2261 M 1158 2244 L
1191 2261 M 1191 2226 L
1225 2261 M 1225 2244 L
1258 2261 M 1258 2244 L
1291 2261 M 1291 2244 L
1325 2261 M 1325 2226 L
1358 2261 M 1358 2244 L
1392 2261 M 1392 2244 L
1425 2261 M 1425 2244 L
1459 2261 M 1459 2226 L
1492 2261 M 1492 2244 L
1526 2261 M 1526 2244 L
1559 2261 M 1559 2244 L
923 1759 M 923 2261 L
923 1779 M 940 1779 L
923 1805 M 940 1805 L
923 1830 M 940 1830 L
923 1855 M 958 1855 L
923 1881 M 940 1881 L
923 1906 M 940 1906 L
923 1931 M 940 1931 L
923 1957 M 958 1957 L
923 1982 M 940 1982 L
923 2007 M 940 2007 L
923 2033 M 940 2033 L
923 2058 M 958 2058 L
923 2083 M 940 2083 L
923 2109 M 940 2109 L
923 2134 M 940 2134 L
923 2159 M 958 2159 L
923 2185 M 940 2185 L
923 2210 M 940 2210 L
923 2235 M 940 2235 L
923 2261 M 958 2261 L
817 1855 M 832 1875 M 827 1873 L
824 1868 L
822 1860 L
822 1855 L
824 1847 L
827 1842 L
832 1841 L
835 1841 L
840 1842 L
843 1847 L
845 1855 L
845 1860 L
843 1868 L
840 1873 L
835 1875 L
832 1875 L
829 1873 L
827 1871 L
825 1868 L
824 1860 L
824 1855 L
825 1847 L
827 1844 L
829 1842 L
832 1841 L
currentpoint stroke M
835 1841 M 838 1842 L
840 1844 L
841 1847 L
843 1855 L
843 1860 L
841 1868 L
840 1871 L
838 1873 L
835 1875 L
857 1844 M 856 1842 L
857 1841 L
859 1842 L
857 1844 L
872 1868 M 873 1867 L
872 1865 L
870 1867 L
870 1868 L
872 1871 L
873 1873 L
878 1875 L
885 1875 L
890 1873 L
891 1871 L
893 1868 L
893 1865 L
891 1862 L
886 1859 L
878 1855 L
875 1854 L
872 1850 L
870 1846 L
870 1841 L
885 1875 M 888 1873 L
890 1871 L
891 1868 L
891 1865 L
890 1862 L
885 1859 L
878 1855 L
870 1844 M 872 1846 L
875 1846 L
883 1842 L
888 1842 L
891 1844 L
893 1846 L
875 1846 M 883 1841 L
890 1841 L
891 1842 L
893 1846 L
893 1849 L
817 1957 M 832 1976 M 827 1974 L
824 1970 L
822 1961 L
822 1957 L
824 1949 L
827 1944 L
832 1942 L
835 1942 L
840 1944 L
843 1949 L
845 1957 L
845 1961 L
843 1970 L
840 1974 L
835 1976 L
832 1976 L
829 1974 L
827 1973 L
825 1970 L
824 1961 L
824 1957 L
825 1949 L
827 1945 L
829 1944 L
832 1942 L
835 1942 M 838 1944 L
840 1945 L
841 1949 L
843 1957 L
843 1961 L
841 1970 L
840 1973 L
838 1974 L
835 1976 L
857 1945 M 856 1944 L
857 1942 L
859 1944 L
857 1945 L
885 1973 M 885 1942 L
886 1976 M 886 1942 L
886 1976 M 869 1952 L
894 1952 L
880 1942 M 891 1942 L
817 2058 M 832 2077 M 827 2076 L
824 2071 L
822 2063 L
822 2058 L
824 2050 L
827 2045 L
832 2043 L
835 2043 L
840 2045 L
843 2050 L
845 2058 L
845 2063 L
843 2071 L
840 2076 L
835 2077 L
832 2077 L
829 2076 L
827 2074 L
825 2071 L
824 2063 L
824 2058 L
825 2050 L
827 2047 L
829 2045 L
832 2043 L
835 2043 M 838 2045 L
840 2047 L
841 2050 L
843 2058 L
843 2063 L
841 2071 L
840 2074 L
838 2076 L
835 2077 L
857 2047 M 856 2045 L
857 2043 L
859 2045 L
857 2047 L
890 2072 M 888 2071 L
890 2069 L
891 2071 L
891 2072 L
890 2076 L
886 2077 L
881 2077 L
877 2076 L
873 2072 L
872 2069 L
870 2063 L
870 2053 L
872 2048 L
875 2045 L
880 2043 L
883 2043 L
888 2045 L
891 2048 L
893 2053 L
893 2055 L
891 2060 L
888 2063 L
883 2064 L
881 2064 L
877 2063 L
873 2060 L
872 2055 L
881 2077 M 878 2076 L
875 2072 L
873 2069 L
872 2063 L
872 2053 L
873 2048 L
877 2045 L
880 2043 L
883 2043 M 886 2045 L
890 2048 L
891 2053 L
891 2055 L
890 2060 L
886 2063 L
883 2064 L
817 2159 M 832 2179 M 827 2177 L
824 2172 L
822 2164 L
822 2159 L
824 2151 L
827 2146 L
832 2145 L
835 2145 L
840 2146 L
843 2151 L
845 2159 L
845 2164 L
843 2172 L
840 2177 L
835 2179 L
832 2179 L
829 2177 L
827 2175 L
825 2172 L
824 2164 L
824 2159 L
825 2151 L
827 2148 L
829 2146 L
832 2145 L
835 2145 M 838 2146 L
840 2148 L
841 2151 L
843 2159 L
843 2164 L
841 2172 L
840 2175 L
838 2177 L
835 2179 L
857 2148 M 856 2146 L
857 2145 L
859 2146 L
857 2148 L
878 2179 M 873 2177 L
872 2174 L
872 2169 L
873 2166 L
878 2164 L
885 2164 L
890 2166 L
891 2169 L
891 2174 L
890 2177 L
885 2179 L
878 2179 L
875 2177 L
873 2174 L
873 2169 L
875 2166 L
878 2164 L
885 2164 M 888 2166 L
890 2169 L
890 2174 L
888 2177 L
885 2179 L
878 2164 M 873 2163 L
872 2161 L
870 2158 L
870 2151 L
872 2148 L
873 2146 L
878 2145 L
885 2145 L
890 2146 L
891 2148 L
893 2151 L
893 2158 L
891 2161 L
890 2163 L
885 2164 L
878 2164 M 875 2163 L
873 2161 L
872 2158 L
872 2151 L
873 2148 L
875 2146 L
878 2145 L
885 2145 M 888 2146 L
890 2148 L
891 2151 L
891 2158 L
890 2161 L
888 2163 L
885 2164 L
866 2261 M 875 2273 M 878 2275 L
883 2280 L
883 2246 L
882 2278 M 882 2246 L
875 2246 M 890 2246 L
1592 1759 M 1592 2261 L
1592 1779 M 1575 1779 L
1592 1805 M 1575 1805 L
1592 1830 M 1575 1830 L
1592 1855 M 1558 1855 L
1592 1881 M 1575 1881 L
1592 1906 M 1575 1906 L
1592 1931 M 1575 1931 L
1592 1957 M 1558 1957 L
1592 1982 M 1575 1982 L
1592 2007 M 1575 2007 L
1592 2033 M 1575 2033 L
1592 2058 M 1558 2058 L
1592 2083 M 1575 2083 L
1592 2109 M 1575 2109 L
1592 2134 M 1575 2134 L
1592 2159 M 1558 2159 L
1592 2185 M 1575 2185 L
1592 2210 M 1575 2210 L
1592 2235 M 1575 2235 L
1592 2261 M 1558 2261 L
currentpoint stroke [] 0 setdash M
924 1759 M 990 2122 L
1057 1848 L
1124 1788 L
1191 1765 L
1226 1759 L
currentpoint stroke [6 12] 0 setdash M
923 1901 M 990 1920 L
1057 1859 L
1124 1806 L
1191 1777 L
1258 1763 L
1306 1759 L
1370 2109 M currentpoint stroke [] 0 setdash M
1378 2128 M 1378 2094 L
currentpoint stroke M
1379 2128 M 1379 2094 L
1373 2128 M 1392 2128 L
1397 2126 L
1399 2125 L
1400 2121 L
1400 2118 L
1399 2115 L
1397 2113 L
1392 2112 L
1392 2128 M 1395 2126 L
1397 2125 L
1399 2121 L
1399 2118 L
1397 2115 L
1395 2113 L
1392 2112 L
1379 2112 M 1392 2112 L
1397 2110 L
1399 2109 L
1400 2105 L
1400 2101 L
1399 2097 L
1397 2096 L
1392 2094 L
1373 2094 L
1392 2112 M 1395 2110 L
1397 2109 L
1399 2105 L
1399 2101 L
1397 2097 L
1395 2096 L
1392 2094 L
1424 2125 M 1424 2094 L
1426 2128 M 1426 2094 L
1426 2128 M 1408 2104 L
1434 2104 L
1419 2094 M 1431 2094 L
1452 2128 M 1447 2126 L
1444 2121 L
1442 2113 L
1442 2109 L
1444 2101 L
1447 2096 L
1452 2094 L
1455 2094 L
1460 2096 L
1463 2101 L
1464 2109 L
1464 2113 L
1463 2121 L
1460 2126 L
1455 2128 L
1452 2128 L
1448 2126 L
1447 2125 L
1445 2121 L
1444 2113 L
1444 2109 L
1445 2101 L
1447 2097 L
1448 2096 L
1452 2094 L
1455 2094 M 1458 2096 L
1460 2097 L
1461 2101 L
1463 2109 L
1463 2113 L
1461 2121 L
1460 2125 L
1458 2126 L
1455 2128 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
718 1951 M 698 1959 M 732 1959 L
698 1961 M 732 1961 L
698 1954 M 698 1974 L
700 1978 L
702 1980 L
705 1982 L
710 1982 L
713 1980 L
714 1978 L
716 1974 L
716 1961 L
698 1974 M 700 1977 L
702 1978 L
705 1980 L
710 1980 L
713 1978 L
714 1977 L
716 1974 L
732 1954 M 732 1966 L
692 2004 M 695 2001 L
700 1998 L
706 1995 L
714 1993 L
721 1993 L
729 1995 L
735 1998 L
740 2001 L
743 2004 L
695 2001 M 702 1998 L
706 1996 L
714 1995 L
721 1995 L
729 1996 L
734 1998 L
740 2001 L
698 2017 M 732 2017 L
698 2019 M 729 2038 L
701 2019 M 732 2038 L
698 2038 M 732 2038 L
698 2012 M 698 2019 L
698 2033 M 698 2043 L
732 2012 M 732 2022 L
692 2051 M 695 2054 L
700 2057 L
706 2060 L
714 2062 L
721 2062 L
729 2060 L
735 2057 L
740 2054 L
743 2051 L
695 2054 M 701 2057 L
706 2059 L
714 2060 L
721 2060 L
729 2059 L
734 2057 L
740 2054 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
923 1258 M 1592 1258 L
923 1258 M 923 1292 L
957 1258 M 957 1275 L
990 1258 M 990 1275 L
1024 1258 M 1024 1275 L
1057 1258 M 1057 1292 L
1091 1258 M 1091 1275 L
1124 1258 M 1124 1275 L
1158 1258 M 1158 1275 L
1191 1258 M 1191 1292 L
1225 1258 M 1225 1275 L
1258 1258 M 1258 1275 L
1291 1258 M 1291 1275 L
1325 1258 M 1325 1292 L
1358 1258 M 1358 1275 L
1392 1258 M 1392 1275 L
1425 1258 M 1425 1275 L
1459 1258 M 1459 1292 L
1492 1258 M 1492 1275 L
1526 1258 M 1526 1275 L
1559 1258 M 1559 1275 L
923 1759 M 1592 1759 L
923 1759 M 923 1725 L
957 1759 M 957 1742 L
990 1759 M 990 1742 L
1024 1759 M 1024 1742 L
1057 1759 M 1057 1725 L
1091 1759 M 1091 1742 L
1124 1759 M 1124 1742 L
1158 1759 M 1158 1742 L
1191 1759 M 1191 1725 L
1225 1759 M 1225 1742 L
1258 1759 M 1258 1742 L
1291 1759 M 1291 1742 L
1325 1759 M 1325 1725 L
1358 1759 M 1358 1742 L
1392 1759 M 1392 1742 L
1425 1759 M 1425 1742 L
1459 1759 M 1459 1725 L
1492 1759 M 1492 1742 L
1526 1759 M 1526 1742 L
1559 1759 M 1559 1742 L
923 1258 M 923 1759 L
923 1258 M 958 1258 L
923 1283 M 940 1283 L
923 1308 M 940 1308 L
923 1334 M 940 1334 L
923 1359 M 958 1359 L
923 1384 M 940 1384 L
923 1410 M 940 1410 L
923 1435 M 940 1435 L
923 1460 M 958 1460 L
923 1486 M 940 1486 L
923 1511 M 940 1511 L
923 1536 M 940 1536 L
923 1562 M 958 1562 L
923 1587 M 940 1587 L
923 1612 M 940 1612 L
923 1638 M 940 1638 L
923 1663 M 958 1663 L
923 1688 M 940 1688 L
923 1714 M 940 1714 L
923 1739 M 940 1739 L
1592 1258 M 1592 1759 L
1592 1258 M 1558 1258 L
1592 1283 M 1575 1283 L
1592 1308 M 1575 1308 L
1592 1334 M 1575 1334 L
1592 1359 M 1558 1359 L
1592 1384 M 1575 1384 L
1592 1410 M 1575 1410 L
1592 1435 M 1575 1435 L
1592 1460 M 1558 1460 L
1592 1486 M 1575 1486 L
1592 1511 M 1575 1511 L
1592 1536 M 1575 1536 L
1592 1562 M 1558 1562 L
1592 1587 M 1575 1587 L
1592 1612 M 1575 1612 L
1592 1638 M 1575 1638 L
1592 1663 M 1558 1663 L
1592 1688 M 1575 1688 L
1592 1714 M 1575 1714 L
1592 1739 M 1575 1739 L
currentpoint stroke [] 0 setdash M
923 1258 M 990 1496 L
1057 1362 L
1124 1346 L
1191 1294 L
1258 1281 L
1325 1267 L
1392 1264 L
1459 1258 L
1526 1258 L
1592 1258 L
currentpoint stroke [6 12] 0 setdash M
923 1357 M 990 1388 L
1057 1363 L
1124 1328 L
1191 1302 L
1258 1284 L
1325 1273 L
1392 1266 L
1459 1262 L
1526 1260 L
1592 1258 L
1370 1612 M currentpoint stroke [] 0 setdash M
1378 1632 M 1378 1598 L
1379 1632 M 1379 1598 L
1373 1632 M 1392 1632 L
1397 1630 L
1399 1628 L
1400 1625 L
1400 1622 L
1399 1619 L
1397 1617 L
1392 1615 L
1392 1632 M 1395 1630 L
1397 1628 L
1399 1625 L
1399 1622 L
1397 1619 L
1395 1617 L
1392 1615 L
1379 1615 M 1392 1615 L
1397 1614 L
1399 1612 L
1400 1609 L
1400 1604 L
1399 1601 L
1397 1599 L
1392 1598 L
1373 1598 L
1392 1615 M 1395 1614 L
1397 1612 L
1399 1609 L
1399 1604 L
1397 1601 L
1395 1599 L
1392 1598 L
1429 1627 M 1428 1625 L
1429 1623 L
1431 1625 L
1431 1627 L
1429 1630 L
1426 1632 L
1421 1632 L
1416 1630 L
1413 1627 L
1411 1623 L
1410 1617 L
1410 1607 L
1411 1603 L
1415 1599 L
1419 1598 L
1423 1598 L
1428 1599 L
1431 1603 L
1432 1607 L
1432 1609 L
1431 1614 L
1428 1617 L
1423 1619 L
1421 1619 L
1416 1617 L
1413 1614 L
1411 1609 L
1421 1632 M 1418 1630 L
1415 1627 L
1413 1623 L
1411 1617 L
1411 1607 L
1413 1603 L
1416 1599 L
currentpoint stroke M
1419 1598 L
1423 1598 M 1426 1599 L
1429 1603 L
1431 1607 L
1431 1609 L
1429 1614 L
1426 1617 L
1423 1619 L
1452 1632 M 1447 1630 L
1444 1625 L
1442 1617 L
1442 1612 L
1444 1604 L
1447 1599 L
1452 1598 L
1455 1598 L
1460 1599 L
1463 1604 L
1464 1612 L
1464 1617 L
1463 1625 L
1460 1630 L
1455 1632 L
1452 1632 L
1448 1630 L
1447 1628 L
1445 1625 L
1444 1617 L
1444 1612 L
1445 1604 L
1447 1601 L
1448 1599 L
1452 1598 L
1455 1598 M 1458 1599 L
1460 1601 L
1461 1604 L
1463 1612 L
1463 1617 L
1461 1625 L
1460 1628 L
1458 1630 L
1455 1632 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
923 756 M 1592 756 L
923 756 M 923 790 L
957 756 M 957 773 L
990 756 M 990 773 L
1024 756 M 1024 773 L
1057 756 M 1057 790 L
1091 756 M 1091 773 L
1124 756 M 1124 773 L
1158 756 M 1158 773 L
1191 756 M 1191 790 L
1225 756 M 1225 773 L
1258 756 M 1258 773 L
1291 756 M 1291 773 L
1325 756 M 1325 790 L
1358 756 M 1358 773 L
1392 756 M 1392 773 L
1425 756 M 1425 773 L
1459 756 M 1459 790 L
1492 756 M 1492 773 L
1526 756 M 1526 773 L
1559 756 M 1559 773 L
923 1258 M 1592 1258 L
923 1258 M 923 1223 L
957 1258 M 957 1241 L
990 1258 M 990 1241 L
1024 1258 M 1024 1241 L
1057 1258 M 1057 1223 L
1091 1258 M 1091 1241 L
1124 1258 M 1124 1241 L
1158 1258 M 1158 1241 L
1191 1258 M 1191 1223 L
1225 1258 M 1225 1241 L
1258 1258 M 1258 1241 L
1291 1258 M 1291 1241 L
1325 1258 M 1325 1223 L
1358 1258 M 1358 1241 L
1392 1258 M 1392 1241 L
1425 1258 M 1425 1241 L
1459 1258 M 1459 1223 L
1492 1258 M 1492 1241 L
1526 1258 M 1526 1241 L
1559 1258 M 1559 1241 L
923 756 M 923 1258 L
923 756 M 958 756 L
923 782 M 940 782 L
923 807 M 940 807 L
923 832 M 940 832 L
923 858 M 958 858 L
923 883 M 940 883 L
923 908 M 940 908 L
923 934 M 940 934 L
923 959 M 958 959 L
923 984 M 940 984 L
923 1009 M 940 1009 L
923 1035 M 940 1035 L
923 1060 M 958 1060 L
923 1085 M 940 1085 L
923 1111 M 940 1111 L
923 1136 M 940 1136 L
923 1161 M 958 1161 L
923 1187 M 940 1187 L
923 1212 M 940 1212 L
923 1237 M 940 1237 L
1592 756 M 1592 1258 L
1592 756 M 1558 756 L
1592 782 M 1575 782 L
1592 807 M 1575 807 L
1592 832 M 1575 832 L
1592 858 M 1558 858 L
1592 883 M 1575 883 L
1592 908 M 1575 908 L
1592 934 M 1575 934 L
1592 959 M 1558 959 L
1592 984 M 1575 984 L
1592 1009 M 1575 1009 L
1592 1035 M 1575 1035 L
1592 1060 M 1558 1060 L
1592 1085 M 1575 1085 L
1592 1111 M 1575 1111 L
1592 1136 M 1575 1136 L
1592 1161 M 1558 1161 L
1592 1187 M 1575 1187 L
1592 1212 M 1575 1212 L
1592 1237 M 1575 1237 L
currentpoint stroke [] 0 setdash M
923 756 M 990 900 L
1057 857 L
1124 847 L
1191 837 L
1258 775 L
1325 790 L
1392 775 L
1459 761 L
1526 761 L
1592 761 L
currentpoint stroke [6 12] 0 setdash M
923 817 M 990 849 L
1057 847 L
1124 833 L
1191 816 L
1258 800 L
1325 787 L
1392 776 L
1459 769 L
1526 764 L
1592 761 L
1370 1111 M currentpoint stroke [] 0 setdash M
1378 1130 M 1378 1096 L
1379 1130 M 1379 1096 L
1373 1130 M 1392 1130 L
1397 1128 L
1399 1127 L
1400 1124 L
1400 1120 L
1399 1117 L
1397 1116 L
1392 1114 L
1392 1130 M 1395 1128 L
1397 1127 L
1399 1124 L
1399 1120 L
1397 1117 L
1395 1116 L
1392 1114 L
1379 1114 M 1392 1114 L
1397 1112 L
1399 1111 L
1400 1108 L
1400 1103 L
1399 1099 L
1397 1098 L
1392 1096 L
1373 1096 L
1392 1114 M 1395 1112 L
1397 1111 L
1399 1108 L
1399 1103 L
1397 1099 L
1395 1098 L
1392 1096 L
1418 1130 M 1413 1128 L
1411 1125 L
1411 1120 L
1413 1117 L
1418 1116 L
1424 1116 L
1429 1117 L
1431 1120 L
1431 1125 L
1429 1128 L
1424 1130 L
1418 1130 L
1415 1128 L
1413 1125 L
1413 1120 L
1415 1117 L
1418 1116 L
1424 1116 M 1428 1117 L
1429 1120 L
1429 1125 L
1428 1128 L
1424 1130 L
1418 1116 M 1413 1114 L
1411 1112 L
1410 1109 L
1410 1103 L
1411 1099 L
1413 1098 L
1418 1096 L
1424 1096 L
1429 1098 L
1431 1099 L
1432 1103 L
1432 1109 L
1431 1112 L
1429 1114 L
1424 1116 L
1418 1116 M 1415 1114 L
1413 1112 L
1411 1109 L
1411 1103 L
1413 1099 L
1415 1098 L
1418 1096 L
1424 1096 M 1428 1098 L
1429 1099 L
1431 1103 L
1431 1109 L
1429 1112 L
1428 1114 L
1424 1116 L
1452 1130 M 1447 1128 L
1444 1124 L
1442 1116 L
1442 1111 L
1444 1103 L
1447 1098 L
1452 1096 L
1455 1096 L
1460 1098 L
1463 1103 L
1464 1111 L
1464 1116 L
1463 1124 L
1460 1128 L
1455 1130 L
1452 1130 L
1448 1128 L
1447 1127 L
1445 1124 L
1444 1116 L
1444 1111 L
1445 1103 L
1447 1099 L
1448 1098 L
1452 1096 L
1455 1096 M 1458 1098 L
1460 1099 L
1461 1103 L
1463 1111 L
1463 1116 L
1461 1124 L
1460 1127 L
1458 1128 L
1455 1130 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
923 255 M 1592 255 L
923 255 M 923 289 L
957 255 M 957 272 L
990 255 M 990 272 L
1024 255 M 1024 272 L
1057 255 M 1057 289 L
1091 255 M 1091 272 L
1124 255 M 1124 272 L
1158 255 M 1158 272 L
1191 255 M 1191 289 L
1225 255 M 1225 272 L
1258 255 M 1258 272 L
1291 255 M 1291 272 L
1325 255 M 1325 289 L
1358 255 M 1358 272 L
1392 255 M 1392 272 L
1425 255 M 1425 272 L
1459 255 M 1459 289 L
1492 255 M 1492 272 L
1526 255 M 1526 272 L
1559 255 M 1559 272 L
907 203 M 922 223 M 917 221 L
914 216 L
912 208 L
912 203 L
914 195 L
917 191 L
922 189 L
925 189 L
930 191 L
933 195 L
935 203 L
935 208 L
933 216 L
930 221 L
925 223 L
currentpoint stroke M
922 223 L
918 221 L
917 219 L
915 216 L
914 208 L
914 203 L
915 195 L
917 192 L
918 191 L
922 189 L
925 189 M 928 191 L
930 192 L
931 195 L
933 203 L
933 208 L
931 216 L
930 219 L
928 221 L
925 223 L
1041 203 M 1048 216 M 1049 215 L
1048 213 L
1046 215 L
1046 216 L
1048 219 L
1049 221 L
1054 223 L
1060 223 L
1065 221 L
1067 219 L
1068 216 L
1068 213 L
1067 210 L
1062 207 L
1054 203 L
1051 202 L
1048 199 L
1046 194 L
1046 189 L
1060 223 M 1064 221 L
1065 219 L
1067 216 L
1067 213 L
1065 210 L
1060 207 L
1054 203 L
1046 192 M 1048 194 L
1051 194 L
1059 191 L
1064 191 L
1067 192 L
1068 194 L
1051 194 M 1059 189 L
1065 189 L
1067 191 L
1068 194 L
1068 197 L
1175 203 M 1194 219 M 1194 189 L
1196 223 M 1196 189 L
1196 223 M 1178 199 L
1204 199 L
1189 189 M 1201 189 L
1309 203 M 1333 218 M 1331 216 L
1333 215 L
1335 216 L
1335 218 L
1333 221 L
1330 223 L
1325 223 L
1320 221 L
1317 218 L
1315 215 L
1314 208 L
1314 199 L
1315 194 L
1318 191 L
1323 189 L
1326 189 L
1331 191 L
1335 194 L
1336 199 L
1336 200 L
1335 205 L
1331 208 L
1326 210 L
1325 210 L
1320 208 L
1317 205 L
1315 200 L
1325 223 M 1322 221 L
1318 218 L
1317 215 L
1315 208 L
1315 199 L
1317 194 L
1320 191 L
1323 189 L
1326 189 M 1330 191 L
1333 194 L
1335 199 L
1335 200 L
1333 205 L
1330 208 L
1326 210 L
1443 203 M 1456 223 M 1451 221 L
1449 218 L
1449 213 L
1451 210 L
1456 208 L
1462 208 L
1467 210 L
1468 213 L
1468 218 L
1467 221 L
1462 223 L
1456 223 L
1452 221 L
1451 218 L
1451 213 L
1452 210 L
1456 208 L
1462 208 M 1465 210 L
1467 213 L
1467 218 L
1465 221 L
1462 223 L
1456 208 M 1451 207 L
1449 205 L
1447 202 L
1447 195 L
1449 192 L
1451 191 L
1456 189 L
1462 189 L
1467 191 L
1468 192 L
1470 195 L
1470 202 L
1468 205 L
1467 207 L
1462 208 L
1456 208 M 1452 207 L
1451 205 L
1449 202 L
1449 195 L
1451 192 L
1452 191 L
1456 189 L
1462 189 M 1465 191 L
1467 192 L
1468 195 L
1468 202 L
1467 205 L
1465 207 L
1462 208 L
923 756 M 1592 756 L
923 756 M 923 722 L
957 756 M 957 739 L
990 756 M 990 739 L
1024 756 M 1024 739 L
1057 756 M 1057 722 L
1091 756 M 1091 739 L
1124 756 M 1124 739 L
1158 756 M 1158 739 L
1191 756 M 1191 722 L
1225 756 M 1225 739 L
1258 756 M 1258 739 L
1291 756 M 1291 739 L
1325 756 M 1325 722 L
1358 756 M 1358 739 L
1392 756 M 1392 739 L
1425 756 M 1425 739 L
1459 756 M 1459 722 L
1492 756 M 1492 739 L
1526 756 M 1526 739 L
1559 756 M 1559 739 L
923 255 M 923 756 L
923 255 M 958 255 L
923 280 M 940 280 L
923 305 M 940 305 L
923 331 M 940 331 L
923 356 M 958 356 L
923 381 M 940 381 L
923 407 M 940 407 L
923 432 M 940 432 L
923 457 M 958 457 L
923 483 M 940 483 L
923 508 M 940 508 L
923 533 M 940 533 L
923 559 M 958 559 L
923 584 M 940 584 L
923 609 M 940 609 L
923 635 M 940 635 L
923 660 M 958 660 L
923 685 M 940 685 L
923 711 M 940 711 L
923 736 M 940 736 L
1592 255 M 1592 756 L
1592 255 M 1558 255 L
1592 280 M 1575 280 L
1592 305 M 1575 305 L
1592 331 M 1575 331 L
1592 356 M 1558 356 L
1592 381 M 1575 381 L
1592 407 M 1575 407 L
1592 432 M 1575 432 L
1592 457 M 1558 457 L
1592 483 M 1575 483 L
1592 508 M 1575 508 L
1592 533 M 1575 533 L
1592 559 M 1558 559 L
1592 584 M 1575 584 L
1592 609 M 1575 609 L
1592 635 M 1575 635 L
1592 660 M 1558 660 L
1592 685 M 1575 685 L
1592 711 M 1575 711 L
1592 736 M 1575 736 L
currentpoint stroke [] 0 setdash M
923 255 M 990 368 L
1057 328 L
1124 361 L
1191 268 L
1258 301 L
1325 288 L
1392 301 L
1459 268 L
1526 275 L
1592 255 L
currentpoint stroke [6 12] 0 setdash M
923 299 M 990 327 L
1057 329 L
1124 319 L
1191 308 L
1258 299 L
1325 291 L
1392 284 L
1459 277 L
1526 272 L
1592 268 L
1370 609 M currentpoint stroke [] 0 setdash M
1378 629 M 1378 595 L
1379 629 M 1379 595 L
1373 629 M 1392 629 L
1397 627 L
1399 625 L
1400 622 L
1400 619 L
1399 616 L
1397 614 L
1392 613 L
1392 629 M 1395 627 L
1397 625 L
1399 622 L
1399 619 L
1397 616 L
1395 614 L
1392 613 L
1379 613 M 1392 613 L
1397 611 L
1399 609 L
1400 606 L
1400 601 L
1399 598 L
1397 596 L
1392 595 L
1373 595 L
1392 613 M 1395 611 L
1397 609 L
1399 606 L
1399 601 L
1397 598 L
1395 596 L
1392 595 L
1415 622 M 1418 624 L
1423 629 L
1423 595 L
1421 627 M 1421 595 L
1415 595 M 1429 595 L
1452 629 M 1447 627 L
1444 622 L
1442 614 L
1442 609 L
1444 601 L
1447 596 L
1452 595 L
1455 595 L
1460 596 L
1463 601 L
1464 609 L
1464 614 L
1463 622 L
1460 627 L
1455 629 L
1452 629 L
1448 627 L
1447 625 L
1445 622 L
1444 614 L
1444 609 L
1445 601 L
1447 598 L
1448 596 L
1452 595 L
currentpoint stroke M
1455 595 M 1458 596 L
1460 598 L
1461 601 L
1463 609 L
1463 614 L
1461 622 L
1460 625 L
1458 627 L
1455 629 L
1484 629 M 1479 627 L
1476 622 L
1474 614 L
1474 609 L
1476 601 L
1479 596 L
1484 595 L
1487 595 L
1492 596 L
1495 601 L
1497 609 L
1497 614 L
1495 622 L
1492 627 L
1487 629 L
1484 629 L
1480 627 L
1479 625 L
1477 622 L
1476 614 L
1476 609 L
1477 601 L
1479 598 L
1480 596 L
1484 595 L
1487 595 M 1490 596 L
1492 598 L
1493 601 L
1495 609 L
1495 614 L
1493 622 L
1492 625 L
1490 627 L
1487 629 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
1239 126 M 1247 146 M 1247 112 L
1249 146 M 1268 115 L
1249 142 M 1268 112 L
1268 146 M 1268 112 L
1242 146 M 1249 146 L
1263 146 M 1273 146 L
1242 112 M 1252 112 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1592 1258 M 2261 1258 L
1592 1258 M 1592 1292 L
1625 1258 M 1625 1275 L
1659 1258 M 1659 1275 L
1692 1258 M 1692 1275 L
1726 1258 M 1726 1292 L
1759 1258 M 1759 1275 L
1793 1258 M 1793 1275 L
1826 1258 M 1826 1275 L
1859 1258 M 1859 1292 L
1893 1258 M 1893 1275 L
1926 1258 M 1926 1275 L
1960 1258 M 1960 1275 L
1993 1258 M 1993 1292 L
2027 1258 M 2027 1275 L
2060 1258 M 2060 1275 L
2093 1258 M 2093 1275 L
2127 1258 M 2127 1292 L
2160 1258 M 2160 1275 L
2194 1258 M 2194 1275 L
2227 1258 M 2227 1275 L
2261 1258 M 2261 1292 L
1592 1759 M 2261 1759 L
1592 1759 M 1592 1725 L
1625 1759 M 1625 1742 L
1659 1759 M 1659 1742 L
1692 1759 M 1692 1742 L
1726 1759 M 1726 1725 L
1759 1759 M 1759 1742 L
1793 1759 M 1793 1742 L
1826 1759 M 1826 1742 L
1859 1759 M 1859 1725 L
1893 1759 M 1893 1742 L
1926 1759 M 1926 1742 L
1960 1759 M 1960 1742 L
1993 1759 M 1993 1725 L
2027 1759 M 2027 1742 L
2060 1759 M 2060 1742 L
2093 1759 M 2093 1742 L
2127 1759 M 2127 1725 L
2160 1759 M 2160 1742 L
2194 1759 M 2194 1742 L
2227 1759 M 2227 1742 L
2261 1759 M 2261 1725 L
1592 1258 M 1592 1759 L
1592 1258 M 1626 1258 L
1592 1283 M 1609 1283 L
1592 1308 M 1609 1308 L
1592 1334 M 1609 1334 L
1592 1359 M 1626 1359 L
1592 1384 M 1609 1384 L
1592 1410 M 1609 1410 L
1592 1435 M 1609 1435 L
1592 1460 M 1626 1460 L
1592 1486 M 1609 1486 L
1592 1511 M 1609 1511 L
1592 1536 M 1609 1536 L
1592 1562 M 1626 1562 L
1592 1587 M 1609 1587 L
1592 1612 M 1609 1612 L
1592 1638 M 1609 1638 L
1592 1663 M 1626 1663 L
1592 1688 M 1609 1688 L
1592 1714 M 1609 1714 L
1592 1739 M 1609 1739 L
2261 1258 M 2261 1759 L
2261 1258 M 2226 1258 L
2261 1283 M 2244 1283 L
2261 1308 M 2244 1308 L
2261 1334 M 2244 1334 L
2261 1359 M 2226 1359 L
2261 1384 M 2244 1384 L
2261 1410 M 2244 1410 L
2261 1435 M 2244 1435 L
2261 1460 M 2226 1460 L
2261 1486 M 2244 1486 L
2261 1511 M 2244 1511 L
2261 1536 M 2244 1536 L
2261 1562 M 2226 1562 L
2261 1587 M 2244 1587 L
2261 1612 M 2244 1612 L
2261 1638 M 2244 1638 L
2261 1663 M 2226 1663 L
2261 1688 M 2244 1688 L
2261 1714 M 2244 1714 L
2261 1739 M 2244 1739 L
currentpoint stroke [] 0 setdash M
1592 1258 M 1659 1632 L
1726 1330 L
1793 1288 L
1859 1276 L
1926 1264 L
1993 1264 L
2060 1258 L
2127 1258 L
2194 1258 L
2261 1258 L
currentpoint stroke [6 12] 0 setdash M
1592 1396 M 1659 1416 L
1726 1367 L
1793 1315 L
1859 1284 L
1926 1268 L
1993 1262 L
2060 1259 L
2127 1258 L
2194 1258 L
2261 1258 L
2038 1612 M currentpoint stroke [] 0 setdash M
2065 1627 M 2067 1622 L
2067 1632 L
2065 1627 L
2062 1630 L
2057 1632 L
2054 1632 L
2049 1630 L
2046 1627 L
2044 1623 L
2043 1619 L
2043 1611 L
2044 1606 L
2046 1603 L
2049 1599 L
2054 1598 L
2057 1598 L
2062 1599 L
2065 1603 L
2067 1606 L
2054 1632 M 2051 1630 L
2048 1627 L
2046 1623 L
2044 1619 L
2044 1611 L
2046 1606 L
2048 1603 L
2051 1599 L
2054 1598 L
2096 1627 M 2094 1625 L
2096 1623 L
2097 1625 L
2097 1627 L
2096 1630 L
2092 1632 L
2088 1632 L
2083 1630 L
2080 1627 L
2078 1623 L
2076 1617 L
2076 1607 L
2078 1603 L
2081 1599 L
2086 1598 L
2089 1598 L
2094 1599 L
2097 1603 L
2099 1607 L
2099 1609 L
2097 1614 L
2094 1617 L
2089 1619 L
2088 1619 L
2083 1617 L
2080 1614 L
2078 1609 L
2088 1632 M 2084 1630 L
2081 1627 L
2080 1623 L
2078 1617 L
2078 1607 L
2080 1603 L
2083 1599 L
2086 1598 L
2089 1598 M 2092 1599 L
2096 1603 L
2097 1607 L
2097 1609 L
2096 1614 L
2092 1617 L
2089 1619 L
2118 1632 M 2113 1630 L
2110 1625 L
2109 1617 L
2109 1612 L
2110 1604 L
2113 1599 L
2118 1598 L
2121 1598 L
2126 1599 L
2129 1604 L
2131 1612 L
2131 1617 L
2129 1625 L
2126 1630 L
2121 1632 L
2118 1632 L
2115 1630 L
2113 1628 L
2112 1625 L
2110 1617 L
2110 1612 L
2112 1604 L
2113 1601 L
2115 1599 L
2118 1598 L
2121 1598 M 2125 1599 L
2126 1601 L
2128 1604 L
2129 1612 L
2129 1617 L
2128 1625 L
2126 1628 L
2125 1630 L
2121 1632 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1592 756 M 2261 756 L
1592 756 M 1592 790 L
1625 756 M 1625 773 L
1659 756 M 1659 773 L
1692 756 M 1692 773 L
1726 756 M 1726 790 L
1759 756 M 1759 773 L
1793 756 M 1793 773 L
1826 756 M 1826 773 L
1859 756 M 1859 790 L
1893 756 M 1893 773 L
1926 756 M 1926 773 L
1960 756 M 1960 773 L
1993 756 M 1993 790 L
2027 756 M 2027 773 L
2060 756 M 2060 773 L
2093 756 M 2093 773 L
2127 756 M 2127 790 L
2160 756 M 2160 773 L
2194 756 M 2194 773 L
2227 756 M 2227 773 L
2261 756 M 2261 790 L
1592 1258 M 2261 1258 L
1592 1258 M 1592 1223 L
1625 1258 M 1625 1241 L
1659 1258 M 1659 1241 L
1692 1258 M 1692 1241 L
1726 1258 M 1726 1223 L
1759 1258 M 1759 1241 L
1793 1258 M 1793 1241 L
1826 1258 M 1826 1241 L
1859 1258 M 1859 1223 L
1893 1258 M 1893 1241 L
1926 1258 M 1926 1241 L
1960 1258 M 1960 1241 L
1993 1258 M 1993 1223 L
2027 1258 M 2027 1241 L
2060 1258 M 2060 1241 L
2093 1258 M 2093 1241 L
2127 1258 M 2127 1223 L
currentpoint stroke M
2160 1258 M 2160 1241 L
2194 1258 M 2194 1241 L
2227 1258 M 2227 1241 L
2261 1258 M 2261 1223 L
1592 756 M 1592 1258 L
1592 756 M 1626 756 L
1592 782 M 1609 782 L
1592 807 M 1609 807 L
1592 832 M 1609 832 L
1592 858 M 1626 858 L
1592 883 M 1609 883 L
1592 908 M 1609 908 L
1592 934 M 1609 934 L
1592 959 M 1626 959 L
1592 984 M 1609 984 L
1592 1009 M 1609 1009 L
1592 1035 M 1609 1035 L
1592 1060 M 1626 1060 L
1592 1085 M 1609 1085 L
1592 1111 M 1609 1111 L
1592 1136 M 1609 1136 L
1592 1161 M 1626 1161 L
1592 1187 M 1609 1187 L
1592 1212 M 1609 1212 L
1592 1237 M 1609 1237 L
2261 756 M 2261 1258 L
2261 756 M 2226 756 L
2261 782 M 2244 782 L
2261 807 M 2244 807 L
2261 832 M 2244 832 L
2261 858 M 2226 858 L
2261 883 M 2244 883 L
2261 908 M 2244 908 L
2261 934 M 2244 934 L
2261 959 M 2226 959 L
2261 984 M 2244 984 L
2261 1009 M 2244 1009 L
2261 1035 M 2244 1035 L
2261 1060 M 2226 1060 L
2261 1085 M 2244 1085 L
2261 1111 M 2244 1111 L
2261 1136 M 2244 1136 L
2261 1161 M 2226 1161 L
2261 1187 M 2244 1187 L
2261 1212 M 2244 1212 L
2261 1237 M 2244 1237 L
currentpoint stroke [] 0 setdash M
1592 756 M 1659 1030 L
1726 827 L
1793 797 L
1859 787 L
1926 797 L
1993 766 L
2060 756 L
2127 787 L
2194 766 L
2261 756 L
currentpoint stroke [6 12] 0 setdash M
1592 826 M 1659 882 L
1726 872 L
1793 832 L
1859 801 L
1926 783 L
1993 773 L
2060 767 L
2127 764 L
2194 761 L
2261 760 L
2038 1111 M currentpoint stroke [] 0 setdash M
2065 1125 M 2067 1120 L
2067 1130 L
2065 1125 L
2062 1128 L
2057 1130 L
2054 1130 L
2049 1128 L
2046 1125 L
2044 1122 L
2043 1117 L
2043 1109 L
2044 1104 L
2046 1101 L
2049 1098 L
2054 1096 L
2057 1096 L
2062 1098 L
2065 1101 L
2067 1104 L
2054 1130 M 2051 1128 L
2048 1125 L
2046 1122 L
2044 1117 L
2044 1109 L
2046 1104 L
2048 1101 L
2051 1098 L
2054 1096 L
2084 1130 M 2080 1128 L
2078 1125 L
2078 1120 L
2080 1117 L
2084 1116 L
2091 1116 L
2096 1117 L
2097 1120 L
2097 1125 L
2096 1128 L
2091 1130 L
2084 1130 L
2081 1128 L
2080 1125 L
2080 1120 L
2081 1117 L
2084 1116 L
2091 1116 M 2094 1117 L
2096 1120 L
2096 1125 L
2094 1128 L
2091 1130 L
2084 1116 M 2080 1114 L
2078 1112 L
2076 1109 L
2076 1103 L
2078 1099 L
2080 1098 L
2084 1096 L
2091 1096 L
2096 1098 L
2097 1099 L
2099 1103 L
2099 1109 L
2097 1112 L
2096 1114 L
2091 1116 L
2084 1116 M 2081 1114 L
2080 1112 L
2078 1109 L
2078 1103 L
2080 1099 L
2081 1098 L
2084 1096 L
2091 1096 M 2094 1098 L
2096 1099 L
2097 1103 L
2097 1109 L
2096 1112 L
2094 1114 L
2091 1116 L
2118 1130 M 2113 1128 L
2110 1124 L
2109 1116 L
2109 1111 L
2110 1103 L
2113 1098 L
2118 1096 L
2121 1096 L
2126 1098 L
2129 1103 L
2131 1111 L
2131 1116 L
2129 1124 L
2126 1128 L
2121 1130 L
2118 1130 L
2115 1128 L
2113 1127 L
2112 1124 L
2110 1116 L
2110 1111 L
2112 1103 L
2113 1099 L
2115 1098 L
2118 1096 L
2121 1096 M 2125 1098 L
2126 1099 L
2128 1103 L
2129 1111 L
2129 1116 L
2128 1124 L
2126 1127 L
2125 1128 L
2121 1130 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1592 255 M 2261 255 L
1592 255 M 1592 289 L
1625 255 M 1625 272 L
1659 255 M 1659 272 L
1692 255 M 1692 272 L
1726 255 M 1726 289 L
1759 255 M 1759 272 L
1793 255 M 1793 272 L
1826 255 M 1826 272 L
1859 255 M 1859 289 L
1893 255 M 1893 272 L
1926 255 M 1926 272 L
1960 255 M 1960 272 L
1993 255 M 1993 289 L
2027 255 M 2027 272 L
2060 255 M 2060 272 L
2093 255 M 2093 272 L
2127 255 M 2127 289 L
2160 255 M 2160 272 L
2194 255 M 2194 272 L
2227 255 M 2227 272 L
2261 255 M 2261 289 L
1576 203 M 1590 223 M 1585 221 L
1582 216 L
1581 208 L
1581 203 L
1582 195 L
1585 191 L
1590 189 L
1594 189 L
1598 191 L
1602 195 L
1603 203 L
1603 208 L
1602 216 L
1598 221 L
1594 223 L
1590 223 L
1587 221 L
1585 219 L
1584 216 L
1582 208 L
1582 203 L
1584 195 L
1585 192 L
1587 191 L
1590 189 L
1594 189 M 1597 191 L
1598 192 L
1600 195 L
1602 203 L
1602 208 L
1600 216 L
1598 219 L
1597 221 L
1594 223 L
1710 203 M 1716 216 M 1718 215 L
1716 213 L
1714 215 L
1714 216 L
1716 219 L
1718 221 L
1722 223 L
1729 223 L
1734 221 L
1735 219 L
1737 216 L
1737 213 L
1735 210 L
1730 207 L
1722 203 L
1719 202 L
1716 199 L
1714 194 L
1714 189 L
1729 223 M 1732 221 L
1734 219 L
1735 216 L
1735 213 L
1734 210 L
1729 207 L
1722 203 L
1714 192 M 1716 194 L
1719 194 L
1727 191 L
1732 191 L
1735 192 L
1737 194 L
1719 194 M 1727 189 L
1734 189 L
1735 191 L
1737 194 L
1737 197 L
1843 203 M 1863 219 M 1863 189 L
1864 223 M 1864 189 L
1864 223 M 1847 199 L
1872 199 L
1858 189 M 1869 189 L
1977 203 M 2001 218 M 1999 216 L
2001 215 L
2003 216 L
2003 218 L
2001 221 L
1998 223 L
1993 223 L
1988 221 L
1985 218 L
1983 215 L
1982 208 L
1982 199 L
1983 194 L
1987 191 L
1991 189 L
1995 189 L
1999 191 L
2003 194 L
2004 199 L
2004 200 L
2003 205 L
1999 208 L
1995 210 L
currentpoint stroke M
1993 210 L
1988 208 L
1985 205 L
1983 200 L
1993 223 M 1990 221 L
1987 218 L
1985 215 L
1983 208 L
1983 199 L
1985 194 L
1988 191 L
1991 189 L
1995 189 M 1998 191 L
2001 194 L
2003 199 L
2003 200 L
2001 205 L
1998 208 L
1995 210 L
2111 203 M 2124 223 M 2119 221 L
2117 218 L
2117 213 L
2119 210 L
2124 208 L
2130 208 L
2135 210 L
2136 213 L
2136 218 L
2135 221 L
2130 223 L
2124 223 L
2120 221 L
2119 218 L
2119 213 L
2120 210 L
2124 208 L
2130 208 M 2133 210 L
2135 213 L
2135 218 L
2133 221 L
2130 223 L
2124 208 M 2119 207 L
2117 205 L
2116 202 L
2116 195 L
2117 192 L
2119 191 L
2124 189 L
2130 189 L
2135 191 L
2136 192 L
2138 195 L
2138 202 L
2136 205 L
2135 207 L
2130 208 L
2124 208 M 2120 207 L
2119 205 L
2117 202 L
2117 195 L
2119 192 L
2120 191 L
2124 189 L
2130 189 M 2133 191 L
2135 192 L
2136 195 L
2136 202 L
2135 205 L
2133 207 L
2130 208 L
2228 203 M 2238 216 M 2241 218 L
2246 223 L
2246 189 L
2244 221 M 2244 189 L
2238 189 M 2253 189 L
2275 223 M 2270 221 L
2267 216 L
2265 208 L
2265 203 L
2267 195 L
2270 191 L
2275 189 L
2278 189 L
2283 191 L
2286 195 L
2288 203 L
2288 208 L
2286 216 L
2283 221 L
2278 223 L
2275 223 L
2272 221 L
2270 219 L
2269 216 L
2267 208 L
2267 203 L
2269 195 L
2270 192 L
2272 191 L
2275 189 L
2278 189 M 2281 191 L
2283 192 L
2285 195 L
2286 203 L
2286 208 L
2285 216 L
2283 219 L
2281 221 L
2278 223 L
1592 756 M 2261 756 L
1592 756 M 1592 722 L
1625 756 M 1625 739 L
1659 756 M 1659 739 L
1692 756 M 1692 739 L
1726 756 M 1726 722 L
1759 756 M 1759 739 L
1793 756 M 1793 739 L
1826 756 M 1826 739 L
1859 756 M 1859 722 L
1893 756 M 1893 739 L
1926 756 M 1926 739 L
1960 756 M 1960 739 L
1993 756 M 1993 722 L
2027 756 M 2027 739 L
2060 756 M 2060 739 L
2093 756 M 2093 739 L
2127 756 M 2127 722 L
2160 756 M 2160 739 L
2194 756 M 2194 739 L
2227 756 M 2227 739 L
2261 756 M 2261 722 L
1592 255 M 1592 756 L
1592 255 M 1626 255 L
1592 280 M 1609 280 L
1592 305 M 1609 305 L
1592 331 M 1609 331 L
1592 356 M 1626 356 L
1592 381 M 1609 381 L
1592 407 M 1609 407 L
1592 432 M 1609 432 L
1592 457 M 1626 457 L
1592 483 M 1609 483 L
1592 508 M 1609 508 L
1592 533 M 1609 533 L
1592 559 M 1626 559 L
1592 584 M 1609 584 L
1592 609 M 1609 609 L
1592 635 M 1609 635 L
1592 660 M 1626 660 L
1592 685 M 1609 685 L
1592 711 M 1609 711 L
1592 736 M 1609 736 L
2261 255 M 2261 756 L
2261 255 M 2226 255 L
2261 280 M 2244 280 L
2261 305 M 2244 305 L
2261 331 M 2244 331 L
2261 356 M 2226 356 L
2261 381 M 2244 381 L
2261 407 M 2244 407 L
2261 432 M 2244 432 L
2261 457 M 2226 457 L
2261 483 M 2244 483 L
2261 508 M 2244 508 L
2261 533 M 2244 533 L
2261 559 M 2226 559 L
2261 584 M 2244 584 L
2261 609 M 2244 609 L
2261 635 M 2244 635 L
2261 660 M 2226 660 L
2261 685 M 2244 685 L
2261 711 M 2244 711 L
2261 736 M 2244 736 L
currentpoint stroke [] 0 setdash M
1592 255 M 1659 450 L
1726 346 L
1793 320 L
1859 281 L
1926 268 L
1993 281 L
2060 281 L
2127 307 L
2194 268 L
2261 255 L
currentpoint stroke [6 12] 0 setdash M
1592 301 M 1659 345 L
1726 353 L
1793 337 L
1859 317 L
1926 300 L
1993 287 L
2060 276 L
2127 268 L
2194 262 L
2261 259 L
2038 609 M currentpoint stroke [] 0 setdash M
2065 624 M 2067 619 L
2067 629 L
2065 624 L
2062 627 L
2057 629 L
2054 629 L
2049 627 L
2046 624 L
2044 621 L
2043 616 L
2043 608 L
2044 603 L
2046 600 L
2049 596 L
2054 595 L
2057 595 L
2062 596 L
2065 600 L
2067 603 L
2054 629 M 2051 627 L
2048 624 L
2046 621 L
2044 616 L
2044 608 L
2046 603 L
2048 600 L
2051 596 L
2054 595 L
2081 622 M 2084 624 L
2089 629 L
2089 595 L
2088 627 M 2088 595 L
2081 595 M 2096 595 L
2118 629 M 2113 627 L
2110 622 L
2109 614 L
2109 609 L
2110 601 L
2113 596 L
2118 595 L
2121 595 L
2126 596 L
2129 601 L
2131 609 L
2131 614 L
2129 622 L
2126 627 L
2121 629 L
2118 629 L
2115 627 L
2113 625 L
2112 622 L
2110 614 L
2110 609 L
2112 601 L
2113 598 L
2115 596 L
2118 595 L
2121 595 M 2125 596 L
2126 598 L
2128 601 L
2129 609 L
2129 614 L
2128 622 L
2126 625 L
2125 627 L
2121 629 L
2150 629 M 2145 627 L
2142 622 L
2141 614 L
2141 609 L
2142 601 L
2145 596 L
2150 595 L
2153 595 L
2158 596 L
2161 601 L
2163 609 L
2163 614 L
2161 622 L
2158 627 L
2153 629 L
2150 629 L
2147 627 L
2145 625 L
2144 622 L
2142 614 L
2142 609 L
2144 601 L
2145 598 L
2147 596 L
2150 595 L
2153 595 M 2157 596 L
2158 598 L
2160 601 L
2161 609 L
2161 614 L
2160 622 L
2158 625 L
2157 627 L
2153 629 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
1908 126 M 1916 146 M 1916 112 L
1917 146 M 1937 115 L
1917 142 M 1937 112 L
1937 146 M 1937 112 L
1911 146 M 1917 146 L
1932 146 M 1942 146 L
currentpoint stroke M
1911 112 M 1921 112 L
currentpoint stroke [6 12] 0 setdash M
stroke
showpage
%**********************************THE END************************
